Lasso Regularization Paths for NARMAX Models via Coordinate Descent

We propose a new algorithm for estimating NARMAX models with $L_1$ regularization for models represented as a linear combination of basis functions. Due to the $L_1$-norm penalty the Lasso estimation tends to produce some coefficients that are exactly zero and hence gives interpretable models. The novelty of the contribution is the inclusion of error regressors in the Lasso estimation (which yields a nonlinear regression problem). The proposed algorithm uses cyclical coordinate descent to compute the parameters of the NARMAX models for the entire regularization path. It deals with the error terms by updating the regressor matrix along with the parameter vector. In comparative timings we find that the modification does not reduce the computational efficiency of the original algorithm and can provide the most important regressors in very few inexpensive iterations. The method is illustrated for linear and polynomial models by means of two examples.

==> img/armax_example.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.6\columnwidth}, ylabel = {$\theta$}, xmin = {9.013590059478577e-7}, xmax = {0.901359005947858}, ymax = {1}, xlabel = {$\lambda$}, {unbounded coords=jump, xticklabel style={rotate = 0}, x dir=reverse, log basis x=10, yticklabel style={rotate = 0}, ytick = {-0.8,-0.4,0.0,0.4,0.8}, yticklabels = {-0.8,-0.4,0.0,0.4,0.8},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ymin = {-1}, width = {1\columnwidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, -0.0011757426444279331)
(0.001111237511549558, -0.002678158134998792)
(0.0009664977173416958, -0.003879036589900467)
(0.0008406104256903043, -0.004922460587550274)
(0.0007311200793342525, -0.005829669549539831)
(0.0006358909597948008, -0.0066187718952260746)
(0.000553065528055193, -0.007305319705418464)
(0.00048102819140828185, -0.007902735431852584)
(0.00041837378970838895, -0.009310274482126653)
(0.0003638801863202935, -0.010569669177321736)
(0.0003164844291244485, -0.011667417621012536)
(0.00027526201657504767, -0.012201269293767154)
(0.00023940886437470748, -0.012174351701669445)
(0.00020822562100775803, -0.012471094311646395)
(0.0001811040261909661, -0.013222331518537737)
(0.00015751504614965772, -0.01386840869409619)
(0.00013699855428595878, -0.015071897786397928)
(0.00011915435595029091, -0.017055105461049297)
(0.00010363438224532986, -0.01742675929975719)
(9.013590059478578e-5, -0.0219423006465344)
(7.83956096423706e-5, -0.03824704203417151)
(6.818450329606491e-5, -0.05439187866112421)
(5.9303403735741424e-5, -0.05830449803084371)
(5.1579076251000836e-5, -0.06607573963786413)
(4.486085012525458e-5, -0.06626686973343184)
(3.9017679653026034e-5, -0.0691233046606851)
(3.3935587962679574e-5, -0.07171216440428949)
(2.951544378378862e-5, -0.0741011824218658)
(2.5671027792771355e-5, -0.07623724671021735)
(2.2327350818936284e-5, -0.07978505461968295)
(1.9419191105867183e-5, -0.08279281620818528)
(1.6889822095972115e-5, -0.08479711406425616)
(1.4689905922363546e-5, -0.08624242857110226)
(1.2776531024524765e-5, -0.08733768687824686)
(1.111237511549558e-5, -0.08832650823515713)
(9.664977173416957e-6, -0.09288290308405818)
(8.406104256903043e-6, -0.0936903067847859)
(7.311200793342525e-6, -0.09284007379393942)
(6.358909597948008e-6, -0.09186568768759626)
(5.53065528055193e-6, -0.09077347462067635)
(4.810281914082818e-6, -0.09080405703257977)
(4.1837378970838935e-6, -0.09106318314274207)
(3.6388018632029392e-6, -0.0911270161297876)
(3.1648442912444884e-6, -0.09142197915081897)
(2.752620165750474e-6, -0.09206144907863764)
(2.3940886437470725e-6, -0.09243491598628234)
(2.082256210077578e-6, -0.092655572878138)
(1.8110402619096593e-6, -0.09282544891862156)
(1.5751504614965753e-6, -0.09295145256812286)
(1.3699855428595878e-6, -0.0930447036562229)
(1.191543559502909e-6, -0.09311513632274378)
(1.0363438224532986e-6, -0.09316853820533179)
(9.013590059478577e-7, -0.09320912379811183)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.001120803397009156)
(0.006818450329606492, 0.003479462491137982)
(0.005930340373574143, 0.0052278466050095)
(0.0051579076251000834, 0.006750353250422075)
(0.004486085012525458, 0.008083435613323208)
(0.0039017679653025996, 0.008983822567839124)
(0.0033935587962679544, 0.00993734478480497)
(0.002951544378378859, 0.011315406038824007)
(0.002567102779277138, 0.012509326525463375)
(0.0022327350818936308, 0.0134653290014676)
(0.0019419191105867204, 0.01389549303472256)
(0.0016889822095972132, 0.014304246312495042)
(0.0014689905922363562, 0.014695911277421819)
(0.0012776531024524765, 0.01586116805245908)
(0.001111237511549558, 0.017522792964995784)
(0.0009664977173416958, 0.01988127919096933)
(0.0008406104256903043, 0.021919472017814547)
(0.0007311200793342525, 0.023683321760442445)
(0.0006358909597948008, 0.02521136621424271)
(0.000553065528055193, 0.02653619913975367)
(0.00048102819140828185, 0.02768556350265906)
(0.00041837378970838895, 0.026430615769883897)
(0.0003638801863202935, 0.025250915000040015)
(0.0003164844291244485, 0.024218534093736293)
(0.00027526201657504767, 0.023678455509763663)
(0.00023940886437470748, 0.024187516275713333)
(0.00020822562100775803, 0.024351712862090653)
(0.0001811040261909661, 0.023122264217616005)
(0.00015751504614965772, 0.022911225503623164)
(0.00013699855428595878, 0.01980693593034394)
(0.00011915435595029091, 0.01620341324434298)
(0.00010363438224532986, 0.01608358097249656)
(9.013590059478578e-5, 0.003607519689611733)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, -0.01139946931533493)
(5.9303403735741424e-5, -0.02936195742072559)
(5.1579076251000836e-5, -0.0405250330050189)
(4.486085012525458e-5, -0.049598085644635685)
(3.9017679653026034e-5, -0.056420668892313855)
(3.3935587962679574e-5, -0.06206101121660155)
(2.951544378378862e-5, -0.06673993205487802)
(2.5671027792771355e-5, -0.07068296053912008)
(2.2327350818936284e-5, -0.06908227596986777)
(1.9419191105867183e-5, -0.06785706394201814)
(1.6889822095972115e-5, -0.0674672148706367)
(1.4689905922363546e-5, -0.06765022107360973)
(1.2776531024524765e-5, -0.06814496853776493)
(1.111237511549558e-5, -0.06766028146235191)
(9.664977173416957e-6, -0.0623984125934781)
(8.406104256903043e-6, -0.05707363041351166)
(7.311200793342525e-6, -0.0581342539865926)
(6.358909597948008e-6, -0.05973687654517597)
(5.53065528055193e-6, -0.05601966062694971)
(4.810281914082818e-6, -0.053875512294855314)
(4.1837378970838935e-6, -0.053650554943569996)
(3.6388018632029392e-6, -0.050495478946313115)
(3.1648442912444884e-6, -0.045724913164317656)
(2.752620165750474e-6, -0.04271651297377816)
(2.3940886437470725e-6, -0.04104675947855917)
(2.082256210077578e-6, -0.03987008380834412)
(1.8110402619096593e-6, -0.03903668125393088)
(1.5751504614965753e-6, -0.03845634739409878)
(1.3699855428595878e-6, -0.03804631443725383)
(1.191543559502909e-6, -0.03775666537112874)
(1.0363438224532986e-6, -0.03755351721547868)
(9.013590059478577e-7, -0.03741272026795424)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, -0.0005714854247811972)
(0.0009664977173416958, -0.0030218829457066363)
(0.0008406104256903043, -0.00514102904139435)
(0.0007311200793342525, -0.006975633623157946)
(0.0006358909597948008, -0.008565235053099092)
(0.000553065528055193, -0.009943476441135517)
(0.00048102819140828185, -0.011139105241858674)
(0.00041837378970838895, -0.01228100046446294)
(0.0003638801863202935, -0.013279155939495595)
(0.0003164844291244485, -0.014148379864456665)
(0.00027526201657504767, -0.015072950144222934)
(0.00023940886437470748, -0.015880586821432563)
(0.00020822562100775803, -0.01617766103162728)
(0.0001811040261909661, -0.013343979902886927)
(0.00015751504614965772, -0.012607940090001804)
(0.00013699855428595878, -0.006373629670958464)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.025464418659444973)
(7.83956096423706e-5, 0.03466868364007288)
(6.818450329606491e-5, 0.056398372266018744)
(5.9303403735741424e-5, 0.09168882755070928)
(5.1579076251000836e-5, 0.11335915546487481)
(4.486085012525458e-5, 0.13172504779841074)
(3.9017679653026034e-5, 0.1488355760861394)
(3.3935587962679574e-5, 0.16238812318824325)
(2.951544378378862e-5, 0.1733113384043168)
(2.5671027792771355e-5, 0.18223935165775612)
(2.2327350818936284e-5, 0.18548546161563595)
(1.9419191105867183e-5, 0.18805285148020948)
(1.6889822095972115e-5, 0.19064218246477985)
(1.4689905922363546e-5, 0.19321992282986497)
(1.2776531024524765e-5, 0.19563427452539245)
(1.111237511549558e-5, 0.19840464604376723)
(9.664977173416957e-6, 0.20288417935624628)
(8.406104256903043e-6, 0.20709787847572128)
(7.311200793342525e-6, 0.21268323381309184)
(6.358909597948008e-6, 0.2188276284967821)
(5.53065528055193e-6, 0.2251516411396431)
(4.810281914082818e-6, 0.2307740510916583)
(4.1837378970838935e-6, 0.23233006511723236)
(3.6388018632029392e-6, 0.23365890692613564)
(3.1648442912444884e-6, 0.2361664946575374)
(2.752620165750474e-6, 0.23847826125840632)
(2.3940886437470725e-6, 0.24023326967244127)
(2.082256210077578e-6, 0.24175247178078013)
(1.8110402619096593e-6, 0.243084179233609)
(1.5751504614965753e-6, 0.24424111074743993)
(1.3699855428595878e-6, 0.245250144395352)
(1.191543559502909e-6, 0.246131315747392)
(1.0363438224532986e-6, 0.24690098810712557)
(9.013590059478577e-7, 0.24757348326355466)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.00020783831149413678)
(0.0019419191105867204, 0.001962218324479234)
(0.0016889822095972132, 0.0035054207793608)
(0.0014689905922363562, 0.004869408597612221)
(0.0012776531024524765, 0.006116463247070659)
(0.001111237511549558, 0.007416147142767757)
(0.0009664977173416958, 0.009357419234873814)
(0.0008406104256903043, 0.011036926691627263)
(0.0007311200793342525, 0.01249185129108804)
(0.0006358909597948008, 0.013753420522804443)
(0.000553065528055193, 0.014848098536269755)
(0.00048102819140828185, 0.015798461492275095)
(0.00041837378970838895, 0.01651006590236163)
(0.0003638801863202935, 0.017123946488411517)
(0.0003164844291244485, 0.017657160767072255)
(0.00027526201657504767, 0.017985295261691493)
(0.00023940886437470748, 0.01827027056615218)
(0.00020822562100775803, 0.018535200301651622)
(0.0001811040261909661, 0.013470605388150458)
(0.00015751504614965772, 0.012193003877084047)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, -0.035746394467819194)
(7.83956096423706e-5, -0.06340349846640257)
(6.818450329606491e-5, -0.0924135200763273)
(5.9303403735741424e-5, -0.12462292185321448)
(5.1579076251000836e-5, -0.14777187184535237)
(4.486085012525458e-5, -0.16752145059811527)
(3.9017679653026034e-5, -0.18577862100652132)
(3.3935587962679574e-5, -0.20049360640891967)
(2.951544378378862e-5, -0.2125174200087118)
(2.5671027792771355e-5, -0.2224181747029545)
(2.2327350818936284e-5, -0.23223685338865716)
(1.9419191105867183e-5, -0.23979169230342395)
(1.6889822095972115e-5, -0.2457552911233056)
(1.4689905922363546e-5, -0.25067068237729345)
(1.2776531024524765e-5, -0.2547267170752587)
(1.111237511549558e-5, -0.25896804089081893)
(9.664977173416957e-6, -0.2659094768585927)
(8.406104256903043e-6, -0.2703077458893628)
(7.311200793342525e-6, -0.27356617999122845)
(6.358909597948008e-6, -0.2766049514718498)
(5.53065528055193e-6, -0.2814069138907535)
(4.810281914082818e-6, -0.2847757489084842)
(4.1837378970838935e-6, -0.28652464093598634)
(3.6388018632029392e-6, -0.28901714175386795)
(3.1648442912444884e-6, -0.29173210636011554)
(2.752620165750474e-6, -0.29358798813518727)
(2.3940886437470725e-6, -0.29492692557356626)
(2.082256210077578e-6, -0.29603239317794805)
(1.8110402619096593e-6, -0.2969455013173169)
(1.5751504614965753e-6, -0.29770334736868664)
(1.3699855428595878e-6, -0.2983399521693908)
(1.191543559502909e-6, -0.29887804717138183)
(1.0363438224532986e-6, -0.2993349939838783)
(9.013590059478577e-7, -0.2997245137778572)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, -8.422238955204791e-5)
(0.0019419191105867204, -0.003494468085162831)
(0.0016889822095972132, -0.006335200966626219)
(0.0014689905922363562, -0.008671680292248369)
(0.0012776531024524765, -0.010615922460155278)
(0.001111237511549558, -0.012154078251399397)
(0.0009664977173416958, -0.013503739044811785)
(0.0008406104256903043, -0.01471128692697985)
(0.0007311200793342525, -0.015786391447330635)
(0.0006358909597948008, -0.016739882040538813)
(0.000553065528055193, -0.017582903600725272)
(0.00048102819140828185, -0.01832639443233704)
(0.00041837378970838895, -0.019063824789133686)
(0.0003638801863202935, -0.019715208975167316)
(0.0003164844291244485, -0.02028561143136522)
(0.00027526201657504767, -0.020387424250069473)
(0.00023940886437470748, -0.020322179629369084)
(0.00020822562100775803, -0.0205875883836104)
(0.0001811040261909661, -0.03237844983662156)
(0.00015751504614965772, -0.036047268573966264)
(0.00013699855428595878, -0.03662614285113444)
(0.00011915435595029091, -0.03504982475469102)
(0.00010363438224532986, -0.03338254690125125)
(9.013590059478578e-5, -0.03070482383500066)
(7.83956096423706e-5, -0.031430058102561345)
(6.818450329606491e-5, -0.0318249962165998)
(5.9303403735741424e-5, -0.03167909961231812)
(5.1579076251000836e-5, -0.03176620101396272)
(4.486085012525458e-5, -0.036501723069646504)
(3.9017679653026034e-5, -0.03250142991463704)
(3.3935587962679574e-5, -0.02875969787352866)
(2.951544378378862e-5, -0.02533772346755494)
(2.5671027792771355e-5, -0.02228815238299152)
(2.2327350818936284e-5, -0.01973126008623161)
(1.9419191105867183e-5, -0.0183621969385028)
(1.6889822095972115e-5, -0.01754793983600105)
(1.4689905922363546e-5, -0.016831765164046414)
(1.2776531024524765e-5, -0.016208517538800937)
(1.111237511549558e-5, -0.015712673041198943)
(9.664977173416957e-6, -0.016522971926283367)
(8.406104256903043e-6, -0.025066450173137356)
(7.311200793342525e-6, -0.02489915628965963)
(6.358909597948008e-6, -0.024773963126383)
(5.53065528055193e-6, -0.02873027392591282)
(4.810281914082818e-6, -0.0315722724642164)
(4.1837378970838935e-6, -0.030726649347031888)
(3.6388018632029392e-6, -0.0323880257903125)
(3.1648442912444884e-6, -0.03601010924383957)
(2.752620165750474e-6, -0.03837036213991991)
(2.3940886437470725e-6, -0.03965904059217298)
(2.082256210077578e-6, -0.040555644658612076)
(1.8110402619096593e-6, -0.041195270920958864)
(1.5751504614965753e-6, -0.04164773115696997)
(1.3699855428595878e-6, -0.04197471100328192)
(1.191543559502909e-6, -0.042213164674817165)
(1.0363438224532986e-6, -0.04238776932680938)
(9.013590059478577e-7, -0.042515942221791204)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.00015469328918896237)
(0.0019419191105867204, 0.0013334160034142151)
(0.0016889822095972132, 0.002351892093405606)
(0.0014689905922363562, 0.0032284152183046796)
(0.0012776531024524765, 0.0033961682986420228)
(0.001111237511549558, 0.0031882620967180557)
(0.0009664977173416958, 0.0029527531295517545)
(0.0008406104256903043, 0.0027761736089676908)
(0.0007311200793342525, 0.0026429128153707183)
(0.0006358909597948008, 0.002541711667110993)
(0.000553065528055193, 0.0024643928311895097)
(0.00048102819140828185, 0.0024049780066929673)
(0.00041837378970838895, 0.002542651465573004)
(0.0003638801863202935, 0.0026741391094467957)
(0.0003164844291244485, 0.0027917191545989823)
(0.00027526201657504767, 0.003135690315660325)
(0.00023940886437470748, 0.003458671855330656)
(0.00020822562100775803, 0.00361621450577968)
(0.0001811040261909661, 0.003447428218504054)
(0.00015751504614965772, 0.0032522522771855416)
(0.00013699855428595878, 0.0031624937476790625)
(0.00011915435595029091, 0.007009398810150118)
(0.00010363438224532986, 0.011250175942638371)
(9.013590059478578e-5, 0.01745570942655987)
(7.83956096423706e-5, 0.01761016413520782)
(6.818450329606491e-5, 0.017593285703419986)
(5.9303403735741424e-5, 0.01686979044328767)
(5.1579076251000836e-5, 0.016525506639827655)
(4.486085012525458e-5, 0.024016311065358596)
(3.9017679653026034e-5, 0.029377988142777492)
(3.3935587962679574e-5, 0.033496935201165076)
(2.951544378378862e-5, 0.0367409898522366)
(2.5671027792771355e-5, 0.03934420145180169)
(2.2327350818936284e-5, 0.042267013224723406)
(1.9419191105867183e-5, 0.044738120956573736)
(1.6889822095972115e-5, 0.04686859416903783)
(1.4689905922363546e-5, 0.0486259451279968)
(1.2776531024524765e-5, 0.05008323954264037)
(1.111237511549558e-5, 0.051572407553902896)
(9.664977173416957e-6, 0.05193948465648822)
(8.406104256903043e-6, 0.05372304891352145)
(7.311200793342525e-6, 0.049199160235444364)
(6.358909597948008e-6, 0.0452443384042337)
(5.53065528055193e-6, 0.04123336009731064)
(4.810281914082818e-6, 0.037169386976205525)
(4.1837378970838935e-6, 0.03635836931581025)
(3.6388018632029392e-6, 0.03571820237288433)
(3.1648442912444884e-6, 0.03432130394301903)
(2.752620165750474e-6, 0.03285438282700766)
(2.3940886437470725e-6, 0.031856407909973024)
(2.082256210077578e-6, 0.030987548497156948)
(1.8110402619096593e-6, 0.030214709325890415)
(1.5751504614965753e-6, 0.029543720861389716)
(1.3699855428595878e-6, 0.028957203326220694)
(1.191543559502909e-6, 0.028443533525759027)
(1.0363438224532986e-6, 0.027993789332361324)
(9.013590059478577e-7, 0.02759991459024141)
};
\addplot+ [color = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0015550009748447318)
(0.002951544378378859, 0.004949027241853749)
(0.002567102779277138, 0.0075815424244612874)
(0.0022327350818936308, 0.009595493388199807)
(0.0019419191105867204, 0.01078800545725)
(0.0016889822095972132, 0.011856175966319733)
(0.0014689905922363562, 0.012820143298212955)
(0.0012776531024524765, 0.014073413922833984)
(0.001111237511549558, 0.01520341726359069)
(0.0009664977173416958, 0.016355506257454185)
(0.0008406104256903043, 0.01741311140042775)
(0.0007311200793342525, 0.0183743438538497)
(0.0006358909597948008, 0.019241228767325817)
(0.000553065528055193, 0.02001825529585373)
(0.00048102819140828185, 0.020711351053252686)
(0.00041837378970838895, 0.02153924000342681)
(0.0003638801863202935, 0.022280375166319328)
(0.0003164844291244485, 0.022932832494044996)
(0.00027526201657504767, 0.023386682630292966)
(0.00023940886437470748, 0.02369693917520842)
(0.00020822562100775803, 0.024111831892603644)
(0.0001811040261909661, 0.02440335228414344)
(0.00015751504614965772, 0.02463357798195483)
(0.00013699855428595878, 0.025053520848744223)
(0.00011915435595029091, 0.03346395289321177)
(0.00010363438224532986, 0.042670114946301324)
(9.013590059478578e-5, 0.057155943165845914)
(7.83956096423706e-5, 0.058388352454415836)
(6.818450329606491e-5, 0.05874465122984095)
(5.9303403735741424e-5, 0.05944425533253119)
(5.1579076251000836e-5, 0.05992361267326394)
(4.486085012525458e-5, 0.07692350877357025)
(3.9017679653026034e-5, 0.08946445155357141)
(3.3935587962679574e-5, 0.0991930124695292)
(2.951544378378862e-5, 0.10691404739104478)
(2.5671027792771355e-5, 0.11315124521938591)
(2.2327350818936284e-5, 0.11713973512179406)
(1.9419191105867183e-5, 0.12085025897718782)
(1.6889822095972115e-5, 0.12446433955765483)
(1.4689905922363546e-5, 0.12768881968766838)
(1.2776531024524765e-5, 0.13053178091208537)
(1.111237511549558e-5, 0.13360077207291451)
(9.664977173416957e-6, 0.13414550735181616)
(8.406104256903043e-6, 0.1384960405242406)
(7.311200793342525e-6, 0.14514798742024262)
(6.358909597948008e-6, 0.15069837630519373)
(5.53065528055193e-6, 0.1588998809165572)
(4.810281914082818e-6, 0.16356505092562734)
(4.1837378970838935e-6, 0.16519580047323917)
(3.6388018632029392e-6, 0.16843392733056015)
(3.1648442912444884e-6, 0.17231339859163886)
(2.752620165750474e-6, 0.17441773500119642)
(2.3940886437470725e-6, 0.1759830170117134)
(2.082256210077578e-6, 0.17738682298315467)
(1.8110402619096593e-6, 0.17855719228121464)
(1.5751504614965753e-6, 0.17954002858330112)
(1.3699855428595878e-6, 0.18037698313104739)
(1.191543559502909e-6, 0.18109143807913777)
(1.0363438224532986e-6, 0.18170337108581827)
(9.013590059478577e-7, 0.1822290154102594)
};
\addplot+ [color = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, -0.001949609897105425)
(0.005930340373574143, -0.0032587218519073463)
(0.0051579076251000834, -0.003213049563592042)
(0.004486085012525458, -0.00315818852339215)
(0.0039017679653025996, -0.003211754869218005)
(0.0033935587962679544, -0.004031292106444009)
(0.002951544378378859, -0.00563285689285806)
(0.002567102779277138, -0.00816759595874569)
(0.0022327350818936308, -0.010796598928699072)
(0.0019419191105867204, -0.013450740513835298)
(0.0016889822095972132, -0.015729264934161713)
(0.0014689905922363562, -0.017675941552882293)
(0.0012776531024524765, -0.019364200570573264)
(0.001111237511549558, -0.02166647994887518)
(0.0009664977173416958, -0.025208188879055262)
(0.0008406104256903043, -0.028143114522866153)
(0.0007311200793342525, -0.030589805481988516)
(0.0006358909597948008, -0.032640294670572216)
(0.000553065528055193, -0.03436673251077981)
(0.00048102819140828185, -0.035826220343292435)
(0.00041837378970838895, -0.03682333629265369)
(0.0003638801863202935, -0.03765525326451083)
(0.0003164844291244485, -0.038363659564669056)
(0.00027526201657504767, -0.04191719691658603)
(0.00023940886437470748, -0.04595151991937067)
(0.00020822562100775803, -0.04792044626839673)
(0.0001811040261909661, -0.04830785854012741)
(0.00015751504614965772, -0.04867720942636859)
(0.00013699855428595878, -0.04920399374840675)
(0.00011915435595029091, -0.04991710386636375)
(0.00010363438224532986, -0.050616763275192475)
(9.013590059478578e-5, -0.051494033324670126)
(7.83956096423706e-5, -0.052244853670687055)
(6.818450329606491e-5, -0.05302130500828978)
(5.9303403735741424e-5, -0.053948584915252056)
(5.1579076251000836e-5, -0.05461213017004287)
(4.486085012525458e-5, -0.05491193378384056)
(3.9017679653026034e-5, -0.055356272412781404)
(3.3935587962679574e-5, -0.0557404312221835)
(2.951544378378862e-5, -0.05607291602915353)
(2.5671027792771355e-5, -0.05636008218796678)
(2.2327350818936284e-5, -0.04852349254746789)
(1.9419191105867183e-5, -0.043201548252423096)
(1.6889822095972115e-5, -0.03981835363865838)
(1.4689905922363546e-5, -0.03766054354519102)
(1.2776531024524765e-5, -0.036326713517684364)
(1.111237511549558e-5, -0.032107330836062355)
(9.664977173416957e-6, -0.015064915646895894)
(8.406104256903043e-6, 0.0)
(7.311200793342525e-6, 0.0)
(6.358909597948008e-6, 0.0)
(5.53065528055193e-6, 0.010852306604674669)
(4.810281914082818e-6, 0.01802260667254857)
(4.1837378970838935e-6, 0.019615158552566878)
(3.6388018632029392e-6, 0.026509665658232817)
(3.1648442912444884e-6, 0.036877718108811505)
(2.752620165750474e-6, 0.04383960548044612)
(2.3940886437470725e-6, 0.04799285466616732)
(2.082256210077578e-6, 0.051036217704719285)
(1.8110402619096593e-6, 0.05332103940367141)
(1.5751504614965753e-6, 0.055033362894856004)
(1.3699855428595878e-6, 0.056343340189636104)
(1.191543559502909e-6, 0.057357412281112304)
(1.0363438224532986e-6, 0.05814886388570631)
(9.013590059478577e-7, 0.05877107743397412)
};
\addplot+ [color = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, -0.0012449755755199385)
(0.0009664977173416958, -0.0032414578073890507)
(0.0008406104256903043, -0.004707664818715492)
(0.0007311200793342525, -0.005784869772428082)
(0.0006358909597948008, -0.0065761247775600684)
(0.000553065528055193, -0.007156774488138296)
(0.00048102819140828185, -0.00758202869118078)
(0.00041837378970838895, -0.007270619076840601)
(0.0003638801863202935, -0.0069219705590147385)
(0.0003164844291244485, -0.0065869800145200155)
(0.00027526201657504767, -0.012396878825186563)
(0.00023940886437470748, -0.019460142551072646)
(0.00020822562100775803, -0.022427060029501258)
(0.0001811040261909661, -0.022217435911184504)
(0.00015751504614965772, -0.022116277863339546)
(0.00013699855428595878, -0.02172535753151597)
(0.00011915435595029091, -0.021111718077463645)
(0.00010363438224532986, -0.020624878292063286)
(9.013590059478578e-5, -0.019682208812419413)
(7.83956096423706e-5, -0.019040922197640153)
(6.818450329606491e-5, -0.018201816037579435)
(5.9303403735741424e-5, -0.01734717393832643)
(5.1579076251000836e-5, -0.016682483360836355)
(4.486085012525458e-5, -0.016079964464535523)
(3.9017679653026034e-5, -0.015448861729350357)
(3.3935587962679574e-5, -0.014933704223124612)
(2.951544378378862e-5, -0.014505477067448386)
(2.5671027792771355e-5, -0.01414747091845123)
(2.2327350818936284e-5, -0.029009711938374715)
(1.9419191105867183e-5, -0.03906740228223656)
(1.6889822095972115e-5, -0.045457494436564966)
(1.4689905922363546e-5, -0.049546461975585154)
(1.2776531024524765e-5, -0.052086187413251515)
(1.111237511549558e-5, -0.05300337425589883)
(9.664977173416957e-6, -0.05098827379855888)
(8.406104256903043e-6, -0.04323975102115608)
(7.311200793342525e-6, -0.032717903424115395)
(6.358909597948008e-6, -0.021478089891689797)
(5.53065528055193e-6, -0.010118226276215688)
(4.810281914082818e-6, 0.0)
(4.1837378970838935e-6, 0.0)
(3.6388018632029392e-6, 0.0)
(3.1648442912444884e-6, 0.0038700716164260327)
(2.752620165750474e-6, 0.007559702086498186)
(2.3940886437470725e-6, 0.010173904519465133)
(2.082256210077578e-6, 0.012406598424696519)
(1.8110402619096593e-6, 0.014372219948508985)
(1.5751504614965753e-6, 0.016081719450336266)
(1.3699855428595878e-6, 0.017577012368287993)
(1.191543559502909e-6, 0.01888786612263513)
(1.0363438224532986e-6, 0.020037388795071966)
(9.013590059478577e-7, 0.02104581057272803)
};
\addplot+ [color = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, -0.0365729257000119)
(0.6818450329606492, -0.09074913014879209)
(0.5930340373574142, -0.13786881249466487)
(0.5157907625100082, -0.1788511106490763)
(0.44860850125254564, -0.21449543853619105)
(0.39017679653026016, -0.24549704038885448)
(0.33935587962679553, -0.27246065562382343)
(0.295154437837886, -0.2959122502174032)
(0.2567102779277139, -0.31630923297138763)
(0.2232735081893631, -0.3340494883780712)
(0.19419191105867203, -0.34947905782421895)
(0.16889822095972126, -0.36289892717541455)
(0.14689905922363558, -0.3745708303917959)
(0.1277653102452477, -0.3847224565728773)
(0.11112375115495587, -0.3935518233188216)
(0.09664977173416962, -0.40123115623985317)
(0.08406104256903042, -0.40791024838869044)
(0.07311200793342525, -0.4137193980996258)
(0.06358909597948008, -0.4187718842907217)
(0.055306552805519306, -0.42316627911612303)
(0.04810281914082816, -0.42698829963262463)
(0.04183737897083892, -0.43319130003687056)
(0.036388018632029374, -0.4419080211204004)
(0.03164844291244487, -0.4497496812691668)
(0.027526201657504766, -0.4567540141115274)
(0.02394088643747075, -0.46297109579361045)
(0.0208225621007758, -0.4684600438154375)
(0.018110402619096612, -0.4732852368116943)
(0.015751504614965762, -0.4775125146585653)
(0.013699855428595885, -0.48139418153092556)
(0.011915435595029097, -0.48547877186522365)
(0.010363438224532992, -0.48904769296333533)
(0.009013590059478577, -0.4921617157627429)
(0.00783956096423706, -0.4950566742380716)
(0.006818450329606492, -0.49774294195479174)
(0.005930340373574143, -0.49932033141144433)
(0.0051579076251000834, -0.5002659840003588)
(0.004486085012525458, -0.5010892045649963)
(0.0039017679653025996, -0.5016730506877218)
(0.0033935587962679544, -0.5018774306289157)
(0.002951544378378859, -0.501821806996715)
(0.002567102779277138, -0.5023691027005128)
(0.0022327350818936308, -0.5030728721091788)
(0.0019419191105867204, -0.5046002540584843)
(0.0016889822095972132, -0.5059208234275024)
(0.0014689905922363562, -0.5070577938491416)
(0.0012776531024524765, -0.5080858843573839)
(0.001111237511549558, -0.5089233235737747)
(0.0009664977173416958, -0.5095873857850441)
(0.0008406104256903043, -0.5101627948767613)
(0.0007311200793342525, -0.5106616655693167)
(0.0006358909597948008, -0.5110943821112416)
(0.000553065528055193, -0.5114698656911947)
(0.00048102819140828185, -0.511795795150329)
(0.00041837378970838895, -0.5120328812486215)
(0.0003638801863202935, -0.5122364992593954)
(0.0003164844291244485, -0.5124128709727743)
(0.00027526201657504767, -0.5126109154130807)
(0.00023940886437470748, -0.5128162508245225)
(0.00020822562100775803, -0.5129756681101092)
(0.0001811040261909661, -0.5131337312331773)
(0.00015751504614965772, -0.5132532645501277)
(0.00013699855428595878, -0.5135516199389372)
(0.00011915435595029091, -0.5138625762868894)
(0.00010363438224532986, -0.5141251841232992)
(9.013590059478578e-5, -0.5146394771631759)
(7.83956096423706e-5, -0.5150393178550627)
(6.818450329606491e-5, -0.5154178274475657)
(5.9303403735741424e-5, -0.5157022476418865)
(5.1579076251000836e-5, -0.5159647365100438)
(4.486085012525458e-5, -0.516281864692694)
(3.9017679653026034e-5, -0.5166119808881059)
(3.3935587962679574e-5, -0.5168788339241692)
(2.951544378378862e-5, -0.5170993573399008)
(2.5671027792771355e-5, -0.5172826111160699)
(2.2327350818936284e-5, -0.5175046304161933)
(1.9419191105867183e-5, -0.517684724309935)
(1.6889822095972115e-5, -0.517824876293751)
(1.4689905922363546e-5, -0.5179369811197232)
(1.2776531024524765e-5, -0.5180276978400992)
(1.111237511549558e-5, -0.5181122370562956)
(9.664977173416957e-6, -0.5182157006986401)
(8.406104256903043e-6, -0.5182382311042729)
(7.311200793342525e-6, -0.5183437295756761)
(6.358909597948008e-6, -0.5184192015774134)
(5.53065528055193e-6, -0.5185155420520938)
(4.810281914082818e-6, -0.5185644615101217)
(4.1837378970838935e-6, -0.5186053506185825)
(3.6388018632029392e-6, -0.5186510408023755)
(3.1648442912444884e-6, -0.5186989876279298)
(2.752620165750474e-6, -0.5187280445920256)
(2.3940886437470725e-6, -0.518750755172583)
(2.082256210077578e-6, -0.5187709897620947)
(1.8110402619096593e-6, -0.5187883240949939)
(1.5751504614965753e-6, -0.5188031530325015)
(1.3699855428595878e-6, -0.518815937215938)
(1.191543559502909e-6, -0.518826974900167)
(1.0363438224532986e-6, -0.51883651823449)
(9.013590059478577e-7, -0.5188447805647722)
};
\addplot+ [color = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, -8.329795194320896e-5)
(0.005930340373574143, -0.0005146561770939211)
(0.0051579076251000834, -0.0008948016520337015)
(0.004486085012525458, -0.001222826900590402)
(0.0039017679653025996, -0.001553961583037312)
(0.0033935587962679544, -0.0017855826332649487)
(0.002951544378378859, -0.0018567257768100068)
(0.002567102779277138, -0.0019327563908042638)
(0.0022327350818936308, -0.002040031777878994)
(0.0019419191105867204, -0.0019809298886522197)
(0.0016889822095972132, -0.0019384227234089974)
(0.0014689905922363562, -0.0019108477679841763)
(0.0012776531024524765, -0.0022749119600866115)
(0.001111237511549558, -0.002764655176928008)
(0.0009664977173416958, -0.0031354146784756303)
(0.0008406104256903043, -0.0034504150931398917)
(0.0007311200793342525, -0.0037190266399398076)
(0.0006358909597948008, -0.003948774764187665)
(0.000553065528055193, -0.004145775160483928)
(0.00048102819140828185, -0.004315047838786647)
(0.00041837378970838895, -0.0031378605389578078)
(0.0003638801863202935, -0.0020610357117307417)
(0.0003164844291244485, -0.0011200856285736634)
(0.00027526201657504767, -0.000795853133416381)
(0.00023940886437470748, -0.0011480744001282086)
(0.00020822562100775803, -0.0012165314515916285)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 8.024072487160506e-5)
(0.00013699855428595878, 0.0021078573021964388)
(0.00011915435595029091, 0.004170312442208461)
(0.00010363438224532986, 0.004806045255484319)
(9.013590059478578e-5, 0.012458306108135827)
(7.83956096423706e-5, 0.03071915456627169)
(6.818450329606491e-5, 0.04925825892876488)
(5.9303403735741424e-5, 0.05532840241306809)
(5.1579076251000836e-5, 0.06478532594194054)
(4.486085012525458e-5, 0.06774848503000785)
(3.9017679653026034e-5, 0.0721384573480617)
(3.3935587962679574e-5, 0.07588716093349224)
(2.951544378378862e-5, 0.07917309916539148)
(2.5671027792771355e-5, 0.0820156045640112)
(2.2327350818936284e-5, 0.08723503153555205)
(1.9419191105867183e-5, 0.09155173050628466)
(1.6889822095972115e-5, 0.09454518515847637)
(1.4689905922363546e-5, 0.09673065426932188)
(1.2776531024524765e-5, 0.09838532784818697)
(1.111237511549558e-5, 0.09995531457932853)
(9.664977173416957e-6, 0.10549319378137387)
(8.406104256903043e-6, 0.1077372535331269)
(7.311200793342525e-6, 0.10651738384813163)
(6.358909597948008e-6, 0.1051081797423296)
(5.53065528055193e-6, 0.10447667907594116)
(4.810281914082818e-6, 0.10461357889931196)
(4.1837378970838935e-6, 0.10494711064478683)
(3.6388018632029392e-6, 0.10559833880666428)
(3.1648442912444884e-6, 0.1065772286631873)
(2.752620165750474e-6, 0.10757087203921607)
(2.3940886437470725e-6, 0.10814042529600051)
(2.082256210077578e-6, 0.10849144348420754)
(1.8110402619096593e-6, 0.10874312453506775)
(1.5751504614965753e-6, 0.10891843366005258)
(1.3699855428595878e-6, 0.10903999969320143)
(1.191543559502909e-6, 0.10912461025224396)
(1.0363438224532986e-6, 0.1091827319625187)
(9.013590059478577e-7, 0.10922178932445398)
};
\addplot+ [color = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, -0.030989103350164804)
(6.818450329606491e-5, -0.05618322093365862)
(5.9303403735741424e-5, -0.04928580082992082)
(5.1579076251000836e-5, -0.05643964534256949)
(4.486085012525458e-5, -0.05018410882147548)
(3.9017679653026034e-5, -0.050810592777482344)
(3.3935587962679574e-5, -0.051711608611562446)
(2.951544378378862e-5, -0.0529056647853081)
(2.5671027792771355e-5, -0.054123359608011526)
(2.2327350818936284e-5, -0.06587256653428572)
(1.9419191105867183e-5, -0.07536730820447356)
(1.6889822095972115e-5, -0.08133446268166697)
(1.4689905922363546e-5, -0.08515641373028467)
(1.2776531024524765e-5, -0.08765046229045484)
(1.111237511549558e-5, -0.090681361599999)
(9.664977173416957e-6, -0.10572827925031855)
(8.406104256903043e-6, -0.11266176161389921)
(7.311200793342525e-6, -0.10774441228207965)
(6.358909597948008e-6, -0.10204612500817298)
(5.53065528055193e-6, -0.10162585907643752)
(4.810281914082818e-6, -0.10211453357319075)
(4.1837378970838935e-6, -0.10274983364229696)
(3.6388018632029392e-6, -0.1060592252780261)
(3.1648442912444884e-6, -0.11095698855761649)
(2.752620165750474e-6, -0.11476946234484657)
(2.3940886437470725e-6, -0.11682643981719357)
(2.082256210077578e-6, -0.11810863565778108)
(1.8110402619096593e-6, -0.11897302209697208)
(1.5751504614965753e-6, -0.11952834014155103)
(1.3699855428595878e-6, -0.11987648024635303)
(1.191543559502909e-6, -0.12008510862381193)
(1.0363438224532986e-6, -0.12019755748066163)
(9.013590059478577e-7, -0.12024414573824198)
};
\addplot+ [color = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, -0.0045412677545109996)
(0.0003638801863202935, -0.008668079872748802)
(0.0003164844291244485, -0.012269436344910766)
(0.00027526201657504767, -0.014342179543625941)
(0.00023940886437470748, -0.014067687582064383)
(0.00020822562100775803, -0.014888973102981016)
(0.0001811040261909661, -0.02186150694420324)
(0.00015751504614965772, -0.024266619920699194)
(0.00013699855428595878, -0.037633511112384124)
(0.00011915435595029091, -0.0538302757588247)
(0.00010363438224532986, -0.05748574991553616)
(9.013590059478578e-5, -0.11029489911401953)
(7.83956096423706e-5, -0.1287464274448227)
(6.818450329606491e-5, -0.17267075338726426)
(5.9303403735741424e-5, -0.2436698991845946)
(5.1579076251000836e-5, -0.2874343777808024)
(4.486085012525458e-5, -0.3263495471440824)
(3.9017679653026034e-5, -0.3584490066753828)
(3.3935587962679574e-5, -0.384324437486731)
(2.951544378378862e-5, -0.4054302526072287)
(2.5671027792771355e-5, -0.42291280943899173)
(2.2327350818936284e-5, -0.4217868337990336)
(1.9419191105867183e-5, -0.4212181552094049)
(1.6889822095972115e-5, -0.42275624544422874)
(1.4689905922363546e-5, -0.4256382631616182)
(1.2776531024524765e-5, -0.4291058847689555)
(1.111237511549558e-5, -0.4308920733783922)
(9.664977173416957e-6, -0.4236069341384327)
(8.406104256903043e-6, -0.4173299337126411)
(7.311200793342525e-6, -0.4269634181650389)
(6.358909597948008e-6, -0.43807767962991706)
(5.53065528055193e-6, -0.43842802571023787)
(4.810281914082818e-6, -0.4408168940035656)
(4.1837378970838935e-6, -0.4420653044369085)
(3.6388018632029392e-6, -0.43713432684316667)
(3.1648442912444884e-6, -0.4302922609106656)
(2.752620165750474e-6, -0.42671243209511767)
(2.3940886437470725e-6, -0.42527926957384804)
(2.082256210077578e-6, -0.42462229593973944)
(1.8110402619096593e-6, -0.42446080695710153)
(1.5751504614965753e-6, -0.42462186718964023)
(1.3699855428595878e-6, -0.42496476094886043)
(1.191543559502909e-6, -0.4254081025406116)
(1.0363438224532986e-6, -0.42590021140253886)
(9.013590059478577e-7, -0.42640743461582187)
};
\addplot+ [color = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0007134265181608054)
(0.0001811040261909661, 0.013079393837172708)
(0.00015751504614965772, 0.017057926010904893)
(0.00013699855428595878, 0.043496817492203)
(0.00011915435595029091, 0.060244610902379044)
(0.00010363438224532986, 0.06421857304652119)
(9.013590059478578e-5, 0.15471690228743104)
(7.83956096423706e-5, 0.20345283165924385)
(6.818450329606491e-5, 0.2785341998609501)
(5.9303403735741424e-5, 0.3836665974409737)
(5.1579076251000836e-5, 0.4520801909687056)
(4.486085012525458e-5, 0.5110167371516615)
(3.9017679653026034e-5, 0.565645868925399)
(3.3935587962679574e-5, 0.609195034729935)
(2.951544378378862e-5, 0.6444859887207901)
(2.5671027792771355e-5, 0.6734228721264275)
(2.2327350818936284e-5, 0.688413277468035)
(1.9419191105867183e-5, 0.7003573698803534)
(1.6889822095972115e-5, 0.7111860888705394)
(1.4689905922363546e-5, 0.7211929253500406)
(1.2776531024524765e-5, 0.7301668082672584)
(1.111237511549558e-5, 0.7396535536928887)
(9.664977173416957e-6, 0.753423337828433)
(8.406104256903043e-6, 0.7648089458400503)
(7.311200793342525e-6, 0.7802554147308766)
(6.358909597948008e-6, 0.7966026722468735)
(5.53065528055193e-6, 0.8133518629076009)
(4.810281914082818e-6, 0.8276697666052772)
(4.1837378970838935e-6, 0.83241007764659)
(3.6388018632029392e-6, 0.8366052727957058)
(3.1648442912444884e-6, 0.8431102804146899)
(2.752620165750474e-6, 0.8488451109396674)
(2.3940886437470725e-6, 0.8533051926301327)
(2.082256210077578e-6, 0.8571984530704736)
(1.8110402619096593e-6, 0.8606150120644271)
(1.5751504614965753e-6, 0.8635905300995664)
(1.3699855428595878e-6, 0.866190158710854)
(1.191543559502909e-6, 0.8684629912717045)
(1.0363438224532986e-6, 0.8704500531470171)
(9.013590059478577e-7, 0.8721874538355988)
};
\addplot+ [color = {rgb,1:red,0.86840209;green,0.39598936;blue,0.71351475},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.86840209;green,0.39598936;blue,0.71351475}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, -0.025921848420388426)
(0.00011915435595029091, -0.029739102213816863)
(0.00010363438224532986, -0.03326529909019739)
(9.013590059478578e-5, -0.10937424291397826)
(7.83956096423706e-5, -0.1662120266310092)
(6.818450329606491e-5, -0.22614332643949675)
(5.9303403735741424e-5, -0.2923730939051912)
(5.1579076251000836e-5, -0.34008900299586414)
(4.486085012525458e-5, -0.37521105243477126)
(3.9017679653026034e-5, -0.416336007337661)
(3.3935587962679574e-5, -0.45000499545449785)
(2.951544378378862e-5, -0.4778939214152377)
(2.5671027792771355e-5, -0.501095342901518)
(2.2327350818936284e-5, -0.5213003300292682)
(1.9419191105867183e-5, -0.5365179613600498)
(1.6889822095972115e-5, -0.5484759201637859)
(1.4689905922363546e-5, -0.558543654066979)
(1.2776531024524765e-5, -0.5670049525568494)
(1.111237511549558e-5, -0.5758928687702154)
(9.664977173416957e-6, -0.5896079693655627)
(8.406104256903043e-6, -0.5910833837426315)
(7.311200793342525e-6, -0.5992761119386182)
(6.358909597948008e-6, -0.6070894260537435)
(5.53065528055193e-6, -0.6142263814077557)
(4.810281914082818e-6, -0.6195911736651147)
(4.1837378970838935e-6, -0.6239071070108612)
(3.6388018632029392e-6, -0.627135365319572)
(3.1648442912444884e-6, -0.6294763629576691)
(2.752620165750474e-6, -0.6314035773170258)
(2.3940886437470725e-6, -0.6331944720726921)
(2.082256210077578e-6, -0.634843928751435)
(1.8110402619096593e-6, -0.6363260924622965)
(1.5751504614965753e-6, -0.6376461046251135)
(1.3699855428595878e-6, -0.6388165480869489)
(1.191543559502909e-6, -0.6398506894385201)
(1.0363438224532986e-6, -0.6407620979595889)
(9.013590059478577e-7, -0.6415638718054937)
};
\addplot+ [color = {rgb,1:red,0.42314674;green,0.62249549;blue,0.19877060},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.42314674;green,0.62249549;blue,0.19877060}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0006084996015629751)
(0.011915435595029097, 0.003392699687315969)
(0.010363438224532992, 0.005822632855562604)
(0.009013590059478577, 0.007941785521011149)
(0.00783956096423706, 0.010505781174341255)
(0.006818450329606492, 0.0136183114239076)
(0.005930340373574143, 0.01587683345409223)
(0.0051579076251000834, 0.017648565272438015)
(0.004486085012525458, 0.019194395644930713)
(0.0039017679653025996, 0.020059288709375882)
(0.0033935587962679544, 0.021004760648909344)
(0.002951544378378859, 0.022677238019425915)
(0.002567102779277138, 0.02433413922122016)
(0.0022327350818936308, 0.02595569424436702)
(0.0019419191105867204, 0.026265705528033523)
(0.0016889822095972132, 0.026718447661284252)
(0.0014689905922363562, 0.027307985228392836)
(0.0012776531024524765, 0.02782842161652864)
(0.001111237511549558, 0.028487078653954247)
(0.0009664977173416958, 0.029046952958965082)
(0.0008406104256903043, 0.02945446948044506)
(0.0007311200793342525, 0.029751550661794246)
(0.0006358909597948008, 0.029968219061786767)
(0.000553065528055193, 0.03012611812164748)
(0.00048102819140828185, 0.030240935939881145)
(0.00041837378970838895, 0.030169770904083116)
(0.0003638801863202935, 0.030086312689403965)
(0.0003164844291244485, 0.03000459674221656)
(0.00027526201657504767, 0.03005865693732894)
(0.00023940886437470748, 0.030204623610867638)
(0.00020822562100775803, 0.029931499105666663)
(0.0001811040261909661, 0.006961514311837885)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, -1.2902529871911657e-5)
(5.9303403735741424e-5, -6.05722720431848e-6)
(5.1579076251000836e-5, -3.1992040703498726e-5)
(4.486085012525458e-5, -0.017021403424239797)
(3.9017679653026034e-5, -0.014450326615335086)
(3.3935587962679574e-5, -0.011155664281871067)
(2.951544378378862e-5, -0.007615831465808457)
(2.5671027792771355e-5, -0.004175842515010191)
(2.2327350818936284e-5, -0.0010282683327330524)
(1.9419191105867183e-5, 0.0)
(1.6889822095972115e-5, 0.0)
(1.4689905922363546e-5, 0.0)
(1.2776531024524765e-5, 0.0)
(1.111237511549558e-5, 0.0)
(9.664977173416957e-6, 0.0)
(8.406104256903043e-6, -0.017089690236709785)
(7.311200793342525e-6, -0.012526995395366112)
(6.358909597948008e-6, -0.00868337213918119)
(5.53065528055193e-6, -0.01172239169480904)
(4.810281914082818e-6, -0.012867136069752554)
(4.1837378970838935e-6, -0.01029476727123497)
(3.6388018632029392e-6, -0.012263860756547172)
(3.1648442912444884e-6, -0.017023870605879045)
(2.752620165750474e-6, -0.019581852063689332)
(2.3940886437470725e-6, -0.02076670471970427)
(2.082256210077578e-6, -0.02141875078522852)
(1.8110402619096593e-6, -0.021732853152642825)
(1.5751504614965753e-6, -0.02183257323837945)
(1.3699855428595878e-6, -0.021805205020225576)
(1.191543559502909e-6, -0.02170137872730624)
(1.0363438224532986e-6, -0.02155368647729613)
(9.013590059478577e-7, -0.021383353320615)
};
\addplot+ [color = {rgb,1:red,0.44443694;green,0.54995850;blue,0.41553691},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.44443694;green,0.54995850;blue,0.41553691}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, 0.0)
(3.9017679653026034e-5, 0.0)
(3.3935587962679574e-5, 0.0)
(2.951544378378862e-5, 0.0)
(2.5671027792771355e-5, 0.0)
(2.2327350818936284e-5, 0.0)
(1.9419191105867183e-5, 0.0)
(1.6889822095972115e-5, 0.0)
(1.4689905922363546e-5, 0.0)
(1.2776531024524765e-5, 0.0)
(1.111237511549558e-5, 0.0)
(9.664977173416957e-6, 0.0)
(8.406104256903043e-6, 0.0)
(7.311200793342525e-6, -0.01327366945325768)
(6.358909597948008e-6, -0.02423251769051859)
(5.53065528055193e-6, -0.03829177628421433)
(4.810281914082818e-6, -0.049247797683663455)
(4.1837378970838935e-6, -0.05229424685492746)
(3.6388018632029392e-6, -0.05680523697572675)
(3.1648442912444884e-6, -0.06303361574433042)
(2.752620165750474e-6, -0.06762006228446012)
(2.3940886437470725e-6, -0.07080085850564287)
(2.082256210077578e-6, -0.07357921293424034)
(1.8110402619096593e-6, -0.07595764977130776)
(1.5751504614965753e-6, -0.07797531656066457)
(1.3699855428595878e-6, -0.07970738193669717)
(1.191543559502909e-6, -0.08119923986974846)
(1.0363438224532986e-6, -0.0824869809474288)
(9.013590059478577e-7, -0.08360089156342392)
};
\addplot+ [color = {rgb,1:red,0.27923248;green,0.59954391;blue,0.54808068},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.27923248;green,0.59954391;blue,0.54808068}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0029331228518897313)
(0.00023940886437470748, 0.006394920809299838)
(0.00020822562100775803, 0.008066450597269568)
(0.0001811040261909661, 0.008383170348260582)
(0.00015751504614965772, 0.008432607507139457)
(0.00013699855428595878, 0.008592575523552044)
(0.00011915435595029091, 0.024377169883872313)
(0.00010363438224532986, 0.04150251725094065)
(9.013590059478578e-5, 0.06838546289333794)
(7.83956096423706e-5, 0.06948298363565908)
(6.818450329606491e-5, 0.06973372116986126)
(5.9303403735741424e-5, 0.06987404602612954)
(5.1579076251000836e-5, 0.07002428395074534)
(4.486085012525458e-5, 0.10231567586631504)
(3.9017679653026034e-5, 0.12574802525936793)
(3.3935587962679574e-5, 0.14383578637004443)
(2.951544378378862e-5, 0.15813107301025128)
(2.5671027792771355e-5, 0.1696379341092168)
(2.2327350818936284e-5, 0.17044749192304498)
(1.9419191105867183e-5, 0.17294230234181168)
(1.6889822095972115e-5, 0.17688403965224442)
(1.4689905922363546e-5, 0.18108665296955978)
(1.2776531024524765e-5, 0.1852474420187938)
(1.111237511549558e-5, 0.18703569348646507)
(9.664977173416957e-6, 0.17179032726752191)
(8.406104256903043e-6, 0.1658880087312579)
(7.311200793342525e-6, 0.17769859019047504)
(6.358909597948008e-6, 0.1873165042688839)
(5.53065528055193e-6, 0.19226995125585683)
(4.810281914082818e-6, 0.19386241233572463)
(4.1837378970838935e-6, 0.19536947641628655)
(3.6388018632029392e-6, 0.19524695571189674)
(3.1648442912444884e-6, 0.19297634128932187)
(2.752620165750474e-6, 0.1903804041426524)
(2.3940886437470725e-6, 0.18937135541327227)
(2.082256210077578e-6, 0.18909041511028002)
(1.8110402619096593e-6, 0.18907218467045436)
(1.5751504614965753e-6, 0.18923604637473443)
(1.3699855428595878e-6, 0.18950480577752518)
(1.191543559502909e-6, 0.18982446287642196)
(1.0363438224532986e-6, 0.19016495749811935)
(9.013590059478577e-7, 0.19050724636372451)
};
\addplot+ [color = {rgb,1:red,0.12111245;green,0.65207681;blue,0.55131371},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.12111245;green,0.65207681;blue,0.55131371}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, 0.0)
(3.9017679653026034e-5, 0.0)
(3.3935587962679574e-5, 0.0)
(2.951544378378862e-5, 0.0)
(2.5671027792771355e-5, 0.0)
(2.2327350818936284e-5, 0.029866514929698558)
(1.9419191105867183e-5, 0.05015434075048823)
(1.6889822095972115e-5, 0.06313065356360117)
(1.4689905922363546e-5, 0.07151509754684598)
(1.2776531024524765e-5, 0.07679784990282248)
(1.111237511549558e-5, 0.08618595587991659)
(9.664977173416957e-6, 0.11801201481657354)
(8.406104256903043e-6, 0.14012257460875827)
(7.311200793342525e-6, 0.13096367860371863)
(6.358909597948008e-6, 0.12106257216956862)
(5.53065528055193e-6, 0.13200804913219358)
(4.810281914082818e-6, 0.13689352619670325)
(4.1837378970838935e-6, 0.1402182187306338)
(3.6388018632029392e-6, 0.1537497441087365)
(3.1648442912444884e-6, 0.17046226456702543)
(2.752620165750474e-6, 0.18071915009879794)
(2.3940886437470725e-6, 0.18649367621139767)
(2.082256210077578e-6, 0.19045431055746032)
(1.8110402619096593e-6, 0.19317761011524692)
(1.5751504614965753e-6, 0.19501427921673306)
(1.3699855428595878e-6, 0.19625710121630413)
(1.191543559502909e-6, 0.19708628001023276)
(1.0363438224532986e-6, 0.19762372727560032)
(9.013590059478577e-7, 0.19795533754798178)
};
\addplot+ [color = {rgb,1:red,0.68705547;green,0.47164835;blue,0.86803940},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.68705547;green,0.47164835;blue,0.86803940}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0892291087752367)
(0.6818450329606492, 0.1518630473323496)
(0.5930340373574142, 0.2063388645965734)
(0.5157907625100082, 0.25371915137136064)
(0.44860850125254564, 0.2949280985347052)
(0.39017679653026016, 0.3307695504593192)
(0.33935587962679553, 0.36194261555229723)
(0.295154437837886, 0.3890553463541884)
(0.2567102779277139, 0.4126366291467808)
(0.2232735081893631, 0.4331464263360903)
(0.19419191105867203, 0.45098480198538526)
(0.16889822095972126, 0.46649970022551734)
(0.14689905922363558, 0.47999377738104376)
(0.1277653102452477, 0.49173023752832196)
(0.11112375115495587, 0.5019380120356802)
(0.09664977173416962, 0.5108162137324027)
(0.08406104256903042, 0.5185380208031665)
(0.07311200793342525, 0.5252540441065734)
(0.06358909597948008, 0.5310953093710362)
(0.055306552805519306, 0.5361757440088586)
(0.04810281914082816, 0.5405944469679694)
(0.04183737897083892, 0.5381417858228067)
(0.036388018632029374, 0.5290985898279708)
(0.03164844291244487, 0.5210269301300952)
(0.027526201657504766, 0.513900513076693)
(0.02394088643747075, 0.5076648362421691)
(0.0208225621007758, 0.5022468096891504)
(0.018110402619096612, 0.4975636959653523)
(0.015751504614965762, 0.4935305457715839)
(0.013699855428595885, 0.4897199811606916)
(0.011915435595029097, 0.48515948528239355)
(0.010363438224532992, 0.4812149227699846)
(0.009013590059478577, 0.4778052660304954)
(0.00783956096423706, 0.47460556813878146)
(0.006818450329606492, 0.46971172399992767)
(0.005930340373574143, 0.4671789426857756)
(0.0051579076251000834, 0.4668836638417441)
(0.004486085012525458, 0.466643222747441)
(0.0039017679653025996, 0.4665565427646272)
(0.0033935587962679544, 0.46724491733125334)
(0.002951544378378859, 0.46869131245510814)
(0.002567102779277138, 0.4676469967985888)
(0.0022327350818936308, 0.46581698420691686)
(0.0019419191105867204, 0.4623353320974342)
(0.0016889822095972132, 0.45939372562649633)
(0.0014689905922363562, 0.4569338588481322)
(0.0012776531024524765, 0.45480376755971086)
(0.001111237511549558, 0.45052850575130393)
(0.0009664977173416958, 0.4443331526124695)
(0.0008406104256903043, 0.4394886442110941)
(0.0007311200793342525, 0.43567282876947233)
(0.0006358909597948008, 0.4326459597765883)
(0.000553065528055193, 0.43022854659697807)
(0.00048102819140828185, 0.4282853780384892)
(0.00041837378970838895, 0.4280133363512767)
(0.0003638801863202935, 0.4279323964909436)
(0.0003164844291244485, 0.4279248314764048)
(0.00027526201657504767, 0.4159471490393991)
(0.00023940886437470748, 0.40156191621133724)
(0.00020822562100775803, 0.39526623856808246)
(0.0001811040261909661, 0.39498585318071416)
(0.00015751504614965772, 0.3946806600134091)
(0.00013699855428595878, 0.3944136999266283)
(0.00011915435595029091, 0.3942239390616257)
(0.00010363438224532986, 0.3940323027394585)
(9.013590059478578e-5, 0.39390547690665717)
(7.83956096423706e-5, 0.39379987379057707)
(6.818450329606491e-5, 0.3937338226919135)
(5.9303403735741424e-5, 0.3937411137462931)
(5.1579076251000836e-5, 0.39375156919999427)
(4.486085012525458e-5, 0.393887147874767)
(3.9017679653026034e-5, 0.3939635487235868)
(3.3935587962679574e-5, 0.3940249108093791)
(2.951544378378862e-5, 0.394075289492773)
(2.5671027792771355e-5, 0.3941173606991566)
(2.2327350818936284e-5, 0.36452160438291414)
(1.9419191105867183e-5, 0.34442651154374226)
(1.6889822095972115e-5, 0.33158450705317083)
(1.4689905922363546e-5, 0.3232943441047716)
(1.2776531024524765e-5, 0.3180773429830155)
(1.111237511549558e-5, 0.316003285543529)
(9.664977173416957e-6, 0.31939262617117437)
(8.406104256903043e-6, 0.33424624848538736)
(7.311200793342525e-6, 0.35421020762948985)
(6.358909597948008e-6, 0.3756539931539386)
(5.53065528055193e-6, 0.39724706174837027)
(4.810281914082818e-6, 0.4165722734397788)
(4.1837378970838935e-6, 0.416398924795017)
(3.6388018632029392e-6, 0.4162037632979178)
(3.1648442912444884e-6, 0.42345668527966596)
(2.752620165750474e-6, 0.43042849151105367)
(2.3940886437470725e-6, 0.4353638372077571)
(2.082256210077578e-6, 0.43957882129619097)
(1.8110402619096593e-6, 0.44329300083871265)
(1.5751504614965753e-6, 0.4465254400195043)
(1.3699855428595878e-6, 0.4493544913761886)
(1.191543559502909e-6, 0.45183591422270086)
(1.0363438224532986e-6, 0.4540129699624426)
(9.013590059478577e-7, 0.4559236041593144)
};
\addplot+ [color = {rgb,1:red,0.52777278;green,0.55335780;blue,0.53037002},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.52777278;green,0.55335780;blue,0.53037002}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0007888394231885289)
(0.00023940886437470748, 0.0015585991528888163)
(0.00020822562100775803, 0.0022750417724667683)
(0.0001811040261909661, 0.003481796549783194)
(0.00015751504614965772, 0.0044296132297363)
(0.00013699855428595878, 0.005912791956207432)
(0.00011915435595029091, 0.007417378073296542)
(0.00010363438224532986, 0.006614586547165721)
(9.013590059478578e-5, 0.010360592039675187)
(7.83956096423706e-5, 0.02705908729258865)
(6.818450329606491e-5, 0.04512583560559109)
(5.9303403735741424e-5, 0.050981680072085235)
(5.1579076251000836e-5, 0.060225333526306025)
(4.486085012525458e-5, 0.058992318199670844)
(3.9017679653026034e-5, 0.060851927281560275)
(3.3935587962679574e-5, 0.06271076538987042)
(2.951544378378862e-5, 0.06455094677179826)
(2.5671027792771355e-5, 0.06626675658298078)
(2.2327350818936284e-5, 0.0705559532483577)
(1.9419191105867183e-5, 0.07395331339929984)
(1.6889822095972115e-5, 0.07607737103121183)
(1.4689905922363546e-5, 0.07752299581605995)
(1.2776531024524765e-5, 0.07854908922959299)
(1.111237511549558e-5, 0.07916879802866558)
(9.664977173416957e-6, 0.08313511202445685)
(8.406104256903043e-6, 0.08221846955174617)
(7.311200793342525e-6, 0.08021824296240114)
(6.358909597948008e-6, 0.07811810595619353)
(5.53065528055193e-6, 0.07514149333159921)
(4.810281914082818e-6, 0.07397836420472131)
(4.1837378970838935e-6, 0.07413998253030464)
(3.6388018632029392e-6, 0.07366067740143278)
(3.1648442912444884e-6, 0.07294333748041054)
(2.752620165750474e-6, 0.07295015143178442)
(2.3940886437470725e-6, 0.07290004577222156)
(2.082256210077578e-6, 0.0727702891154936)
(1.8110402619096593e-6, 0.07265544622155963)
(1.5751504614965753e-6, 0.07254867545716828)
(1.3699855428595878e-6, 0.07244815243945849)
(1.191543559502909e-6, 0.07235606171749052)
(1.0363438224532986e-6, 0.07227230542177587)
(9.013590059478577e-7, 0.0721965338835783)
};
\addplot+ [color = {rgb,1:red,0.27923272;green,0.62962182;blue,0.39923910},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.27923272;green,0.62962182;blue,0.39923910}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0008423288712188559)
(0.0019419191105867204, 0.004333364022606216)
(0.0016889822095972132, 0.007361530180036131)
(0.0014689905922363562, 0.009965144207686428)
(0.0012776531024524765, 0.01229543352415349)
(0.001111237511549558, 0.01446672667087081)
(0.0009664977173416958, 0.01650396350676079)
(0.0008406104256903043, 0.018255353295131012)
(0.0007311200793342525, 0.01976439887774156)
(0.0006358909597948008, 0.021066944825371924)
(0.000553065528055193, 0.022192824406191747)
(0.00048102819140828185, 0.023167075424431)
(0.00041837378970838895, 0.028491952023076323)
(0.0003638801863202935, 0.033296375080446916)
(0.0003164844291244485, 0.0374865013930356)
(0.00027526201657504767, 0.040239191970967085)
(0.00023940886437470748, 0.040590215955870736)
(0.00020822562100775803, 0.04150029199041027)
(0.0001811040261909661, 0.04466903642352522)
(0.00015751504614965772, 0.046029592658928496)
(0.00013699855428595878, 0.05204025410397609)
(0.00011915435595029091, 0.059034712119234924)
(0.00010363438224532986, 0.059913464831464015)
(9.013590059478578e-5, 0.08116730453793196)
(7.83956096423706e-5, 0.11904698926408422)
(6.818450329606491e-5, 0.16367231497672613)
(5.9303403735741424e-5, 0.18906415108118912)
(5.1579076251000836e-5, 0.21598575191829308)
(4.486085012525458e-5, 0.22476313697920636)
(3.9017679653026034e-5, 0.23624298181640216)
(3.3935587962679574e-5, 0.2462372644028667)
(2.951544378378862e-5, 0.2550367396802265)
(2.5671027792771355e-5, 0.262718295264179)
(2.2327350818936284e-5, 0.26828955546286026)
(1.9419191105867183e-5, 0.2731333853824352)
(1.6889822095972115e-5, 0.27672068433146213)
(1.4689905922363546e-5, 0.27971567314127793)
(1.2776531024524765e-5, 0.2823024533618921)
(1.111237511549558e-5, 0.28331064535220496)
(9.664977173416957e-6, 0.285639644675713)
(8.406104256903043e-6, 0.2803526294810422)
(7.311200793342525e-6, 0.27826330465491367)
(6.358909597948008e-6, 0.27648186379666706)
(5.53065528055193e-6, 0.26818577109990677)
(4.810281914082818e-6, 0.2643291226033605)
(4.1837378970838935e-6, 0.2642455517044272)
(3.6388018632029392e-6, 0.2604003035309358)
(3.1648442912444884e-6, 0.25483697233618535)
(2.752620165750474e-6, 0.25210598736944234)
(2.3940886437470725e-6, 0.2505157460390453)
(2.082256210077578e-6, 0.24923545394199895)
(1.8110402619096593e-6, 0.2482935035891515)
(1.5751504614965753e-6, 0.24759680540650392)
(1.3699855428595878e-6, 0.247065787086964)
(1.191543559502909e-6, 0.24665835380920204)
(1.0363438224532986e-6, 0.24634326198374987)
(9.013590059478577e-7, 0.24609776829506913)
};
\addplot+ [color = {rgb,1:red,0.46538404;green,0.51417786;blue,0.68697436},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.46538404;green,0.51417786;blue,0.68697436}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, -0.0011898045521167135)
(0.0014689905922363562, -0.0034820819207128256)
(0.0012776531024524765, -0.0055381459454326085)
(0.001111237511549558, -0.0072184361604002165)
(0.0009664977173416958, -0.008475574338292394)
(0.0008406104256903043, -0.009588911141808841)
(0.0007311200793342525, -0.010572815439372062)
(0.0006358909597948008, -0.011440636925429178)
(0.000553065528055193, -0.01220472800675577)
(0.00048102819140828185, -0.012876446297286142)
(0.00041837378970838895, -0.008971641625011595)
(0.0003638801863202935, -0.005404006049176063)
(0.0003164844291244485, -0.0022912022866086266)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, 0.0)
(3.9017679653026034e-5, -0.003496620033626254)
(3.3935587962679574e-5, -0.005798445198076478)
(2.951544378378862e-5, -0.0073954557298389935)
(2.5671027792771355e-5, -0.008468429284093474)
(2.2327350818936284e-5, -0.015341301000398015)
(1.9419191105867183e-5, -0.02066718934610197)
(1.6889822095972115e-5, -0.024215301417358955)
(1.4689905922363546e-5, -0.026532370324671914)
(1.2776531024524765e-5, -0.02801731951709087)
(1.111237511549558e-5, -0.03206206895765266)
(9.664977173416957e-6, -0.048766323324158575)
(8.406104256903043e-6, -0.06503807835757645)
(7.311200793342525e-6, -0.06809866469253664)
(6.358909597948008e-6, -0.07075803024597348)
(5.53065528055193e-6, -0.08494965598593911)
(4.810281914082818e-6, -0.09524996360913293)
(4.1837378970838935e-6, -0.09726993636392856)
(3.6388018632029392e-6, -0.10525416010368756)
(3.1648442912444884e-6, -0.11800850372200053)
(2.752620165750474e-6, -0.12688284578410275)
(2.3940886437470725e-6, -0.13229421826185492)
(2.082256210077578e-6, -0.1363840110199537)
(1.8110402619096593e-6, -0.1395424516820588)
(1.5751504614965753e-6, -0.14197675549488928)
(1.3699855428595878e-6, -0.14389232936453716)
(1.191543559502909e-6, -0.14541764464485843)
(1.0363438224532986e-6, -0.14664251755625587)
(9.013590059478577e-7, -0.14763365141835577)
};
\addplot+ [color = {rgb,1:red,0.69332622;green,0.50446403;blue,0.52910326},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.69332622;green,0.50446403;blue,0.52910326}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, -0.014450345264702758)
(0.00010363438224532986, -0.01685259937256382)
(9.013590059478578e-5, -0.033992787482371875)
(7.83956096423706e-5, -0.02588268328490996)
(6.818450329606491e-5, -0.04095194507964161)
(5.9303403735741424e-5, -0.07974914687499587)
(5.1579076251000836e-5, -0.10034216676582626)
(4.486085012525458e-5, -0.11853912578263336)
(3.9017679653026034e-5, -0.13573423932274026)
(3.3935587962679574e-5, -0.1491370406351392)
(2.951544378378862e-5, -0.15980416031754263)
(2.5671027792771355e-5, -0.16847082203464392)
(2.2327350818936284e-5, -0.16376864747548703)
(1.9419191105867183e-5, -0.16045519994689375)
(1.6889822095972115e-5, -0.1591904839183929)
(1.4689905922363546e-5, -0.1592048757526829)
(1.2776531024524765e-5, -0.15991381353078093)
(1.111237511549558e-5, -0.1610743253871805)
(9.664977173416957e-6, -0.16198590361473433)
(8.406104256903043e-6, -0.1653683192951285)
(7.311200793342525e-6, -0.17452343775414503)
(6.358909597948008e-6, -0.18502460843165255)
(5.53065528055193e-6, -0.19317564500818765)
(4.810281914082818e-6, -0.20141855569006029)
(4.1837378970838935e-6, -0.20280263356709316)
(3.6388018632029392e-6, -0.20250822303653576)
(3.1648442912444884e-6, -0.20432478335979226)
(2.752620165750474e-6, -0.2068411367954406)
(2.3940886437470725e-6, -0.2089262214763192)
(2.082256210077578e-6, -0.2108402063980005)
(1.8110402619096593e-6, -0.21260985966205861)
(1.5751504614965753e-6, -0.21420857025813642)
(1.3699855428595878e-6, -0.21564490726997912)
(1.191543559502909e-6, -0.21692956681274908)
(1.0363438224532986e-6, -0.21807383360341567)
(9.013590059478577e-7, -0.21909007709126238)
};
\addplot+ [color = {rgb,1:red,0.19000099;green,0.60766054;blue,0.75972829},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.19000099;green,0.60766054;blue,0.75972829}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.002837396364827557)
(0.0033935587962679544, 0.007254083906860954)
(0.002951544378378859, 0.010135295724210333)
(0.002567102779277138, 0.012428897555176694)
(0.0022327350818936308, 0.0143067000640352)
(0.0019419191105867204, 0.017323353197091395)
(0.0016889822095972132, 0.01979139070225836)
(0.0014689905922363562, 0.02176517551982757)
(0.0012776531024524765, 0.023486586681368174)
(0.001111237511549558, 0.024946642118812503)
(0.0009664977173416958, 0.026401817278757705)
(0.0008406104256903043, 0.02772203804744958)
(0.0007311200793342525, 0.02891011895515553)
(0.0006358909597948008, 0.02997265940483806)
(0.000553065528055193, 0.03091833563140428)
(0.00048102819140828185, 0.03175678874683816)
(0.00041837378970838895, 0.03258236160091394)
(0.0003638801863202935, 0.03331498608047515)
(0.0003164844291244485, 0.033959114328969295)
(0.00027526201657504767, 0.0344906125470006)
(0.00023940886437470748, 0.034904234222064484)
(0.00020822562100775803, 0.03553323777607786)
(0.0001811040261909661, 0.05879788579989529)
(0.00015751504614965772, 0.06603858540794505)
(0.00013699855428595878, 0.0921951252275581)
(0.00011915435595029091, 0.09245392113639653)
(0.00010363438224532986, 0.09207407286967463)
(9.013590059478578e-5, 0.1620361071905343)
(7.83956096423706e-5, 0.21891404223393962)
(6.818450329606491e-5, 0.2791590001296913)
(5.9303403735741424e-5, 0.3456789391605857)
(5.1579076251000836e-5, 0.39366902109235685)
(4.486085012525458e-5, 0.4382708144270121)
(3.9017679653026034e-5, 0.4713323147365275)
(3.3935587962679574e-5, 0.497462185407653)
(2.951544378378862e-5, 0.5184519692233145)
(2.5671027792771355e-5, 0.5355052001936139)
(2.2327350818936284e-5, 0.5513610168739104)
(1.9419191105867183e-5, 0.5642774635186049)
(1.6889822095972115e-5, 0.5748647515352125)
(1.4689905922363546e-5, 0.5836531185250123)
(1.2776531024524765e-5, 0.5909489690985745)
(1.111237511549558e-5, 0.5986165518532252)
(9.664977173416957e-6, 0.6126110258563762)
(8.406104256903043e-6, 0.6295042820961216)
(7.311200793342525e-6, 0.6368729278684614)
(6.358909597948008e-6, 0.6438710922811067)
(5.53065528055193e-6, 0.6577489235227945)
(4.810281914082818e-6, 0.667894515984666)
(4.1837378970838935e-6, 0.6705443949822145)
(3.6388018632029392e-6, 0.6768026855082624)
(3.1648442912444884e-6, 0.68558884040666)
(2.752620165750474e-6, 0.6916355261683211)
(2.3940886437470725e-6, 0.6956288000922177)
(2.082256210077578e-6, 0.6987874586660714)
(1.8110402619096593e-6, 0.7013230729665221)
(1.5751504614965753e-6, 0.7033683759841904)
(1.3699855428595878e-6, 0.7050471629394548)
(1.191543559502909e-6, 0.7064386667019489)
(1.0363438224532986e-6, 0.7076003137980216)
(9.013590059478577e-7, 0.7085759057246684)
};
\addplot+ [color = {rgb,1:red,0.47109107;green,0.52046161;blue,0.56640689},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.47109107;green,0.52046161;blue,0.56640689}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.022973518221777033)
(0.00015751504614965772, 0.030232293478751674)
(0.00013699855428595878, 0.030411179606243764)
(0.00011915435595029091, 0.022374202606174058)
(0.00010363438224532986, 0.01360196503376153)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, 0.0)
(3.9017679653026034e-5, -0.015032648552408219)
(3.3935587962679574e-5, -0.027958941660047806)
(2.951544378378862e-5, -0.039122090811827555)
(2.5671027792771355e-5, -0.04870564775694981)
(2.2327350818936284e-5, -0.05656782615136498)
(1.9419191105867183e-5, -0.06183526496495262)
(1.6889822095972115e-5, -0.06579639136399214)
(1.4689905922363546e-5, -0.06924034319218238)
(1.2776531024524765e-5, -0.0722185462903577)
(1.111237511549558e-5, -0.07525693032332822)
(9.664977173416957e-6, -0.07530455060364644)
(8.406104256903043e-6, -0.06198336191401537)
(7.311200793342525e-6, -0.05925075286259772)
(6.358909597948008e-6, -0.05694149674207648)
(5.53065528055193e-6, -0.0472312966004487)
(4.810281914082818e-6, -0.0390644890466285)
(4.1837378970838935e-6, -0.04016669136796468)
(3.6388018632029392e-6, -0.03686232893573917)
(3.1648442912444884e-6, -0.029432147013021857)
(2.752620165750474e-6, -0.02409098510761603)
(2.3940886437470725e-6, -0.021080719134071745)
(2.082256210077578e-6, -0.018878892981194825)
(1.8110402619096593e-6, -0.017204559026203665)
(1.5751504614965753e-6, -0.01593921993354502)
(1.3699855428595878e-6, -0.014958205755906723)
(1.191543559502909e-6, -0.01418612266334956)
(1.0363438224532986e-6, -0.013572207034696264)
(9.013590059478577e-7, -0.01307944050969085)
};
\addplot+ [color = {rgb,1:red,0.89958479;green,0.38173328;blue,0.64464236},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.89958479;green,0.38173328;blue,0.64464236}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0)
(0.0022327350818936308, 0.0)
(0.0019419191105867204, 0.0)
(0.0016889822095972132, 0.0)
(0.0014689905922363562, 0.0)
(0.0012776531024524765, 0.0)
(0.001111237511549558, 0.0)
(0.0009664977173416958, 0.0)
(0.0008406104256903043, 0.0)
(0.0007311200793342525, 0.0)
(0.0006358909597948008, 0.0)
(0.000553065528055193, 0.0)
(0.00048102819140828185, 0.0)
(0.00041837378970838895, 0.0)
(0.0003638801863202935, 0.0)
(0.0003164844291244485, 0.0)
(0.00027526201657504767, 0.0)
(0.00023940886437470748, 0.0)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, -0.015962168198002148)
(0.00010363438224532986, -0.03324781048064106)
(9.013590059478578e-5, -0.06029147591416765)
(7.83956096423706e-5, -0.06159836532319845)
(6.818450329606491e-5, -0.06202110631971745)
(5.9303403735741424e-5, -0.06223908057657993)
(5.1579076251000836e-5, -0.06249147413047418)
(4.486085012525458e-5, -0.09503353304010749)
(3.9017679653026034e-5, -0.11863139379001032)
(3.3935587962679574e-5, -0.13684846241689566)
(2.951544378378862e-5, -0.15124680682048822)
(2.5671027792771355e-5, -0.1628370474255756)
(2.2327350818936284e-5, -0.17218089139942316)
(1.9419191105867183e-5, -0.18049091441052217)
(1.6889822095972115e-5, -0.18816976235338784)
(1.4689905922363546e-5, -0.19479898104590088)
(1.2776531024524765e-5, -0.20049961709274386)
(1.111237511549558e-5, -0.20673960105475836)
(9.664977173416957e-6, -0.20900231544672193)
(8.406104256903043e-6, -0.21833164947279735)
(7.311200793342525e-6, -0.21697730946809454)
(6.358909597948008e-6, -0.21569928582237405)
(5.53065528055193e-6, -0.21764426115597602)
(4.810281914082818e-6, -0.21557132452840388)
(4.1837378970838935e-6, -0.21575234831117668)
(3.6388018632029392e-6, -0.2181994923608653)
(3.1648442912444884e-6, -0.220258779830732)
(2.752620165750474e-6, -0.22016488550489668)
(2.3940886437470725e-6, -0.22021482382744054)
(2.082256210077578e-6, -0.22026823796113087)
(1.8110402619096593e-6, -0.22021183890631385)
(1.5751504614965753e-6, -0.22011478132931112)
(1.3699855428595878e-6, -0.21999760334680818)
(1.191543559502909e-6, -0.21986913252874385)
(1.0363438224532986e-6, -0.21973782064966021)
(9.013590059478577e-7, -0.219608733843269)
};
\addplot+ [color = {rgb,1:red,0.60006420;green,0.56611931;blue,0.17259793},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.60006420;green,0.56611931;blue,0.17259793}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, 0.0)
(0.0051579076251000834, 0.0)
(0.004486085012525458, 0.0)
(0.0039017679653025996, 0.0)
(0.0033935587962679544, 0.0)
(0.002951544378378859, 0.0)
(0.002567102779277138, 0.0037704508186736517)
(0.0022327350818936308, 0.008271613425761045)
(0.0019419191105867204, 0.013218841978832399)
(0.0016889822095972132, 0.01751121910862828)
(0.0014689905922363562, 0.02121719958178693)
(0.0012776531024524765, 0.02449929453529374)
(0.001111237511549558, 0.02865174721272188)
(0.0009664977173416958, 0.033549414451090984)
(0.0008406104256903043, 0.037517328569124014)
(0.0007311200793342525, 0.040755239256978416)
(0.0006358909597948008, 0.04341506183588201)
(0.000553065528055193, 0.04561328406692877)
(0.00048102819140828185, 0.047439972810771024)
(0.00041837378970838895, 0.04831487036825945)
(0.0003638801863202935, 0.04899470574989298)
(0.0003164844291244485, 0.04955270172570529)
(0.00027526201657504767, 0.05337625738268463)
(0.00023940886437470748, 0.057863073463652465)
(0.00020822562100775803, 0.05982771341273291)
(0.0001811040261909661, 0.05983761352163787)
(0.00015751504614965772, 0.060166241514060005)
(0.00013699855428595878, 0.06026007905756392)
(0.00011915435595029091, 0.0447363847699054)
(0.00010363438224532986, 0.02788349468117391)
(9.013590059478578e-5, 0.0009293135577312675)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, -0.03247261577374139)
(3.9017679653026034e-5, -0.05607073588489192)
(3.3935587962679574e-5, -0.07428824848985659)
(2.951544378378862e-5, -0.08868710565260939)
(2.5671027792771355e-5, -0.10027817402057769)
(2.2327350818936284e-5, -0.11560402698744172)
(1.9419191105867183e-5, -0.12796921807710912)
(1.6889822095972115e-5, -0.13823764032341063)
(1.4689905922363546e-5, -0.1465386610209079)
(1.2776531024524765e-5, -0.1532909758513266)
(1.111237511549558e-5, -0.16345860624606032)
(9.664977173416957e-6, -0.18206352100025233)
(8.406104256903043e-6, -0.2062679812187696)
(7.311200793342525e-6, -0.21939223864856697)
(6.358909597948008e-6, -0.23035629397637786)
(5.53065528055193e-6, -0.25772468927268966)
(4.810281914082818e-6, -0.27443236211976624)
(4.1837378970838935e-6, -0.2792041443783387)
(3.6388018632029392e-6, -0.2926112709688996)
(3.1648442912444884e-6, -0.3109962652154114)
(2.752620165750474e-6, -0.3224063798851111)
(2.3940886437470725e-6, -0.3298161699926091)
(2.082256210077578e-6, -0.3357475342240622)
(1.8110402619096593e-6, -0.34043134841079864)
(1.5751504614965753e-6, -0.34415025102698404)
(1.3699855428595878e-6, -0.34716320636026154)
(1.191543559502909e-6, -0.3496270944637811)
(1.0363438224532986e-6, -0.35165744720708814)
(9.013590059478577e-7, -0.3533417393941767)
};
\addplot+ [color = {rgb,1:red,0.22221866;green,0.60711315;blue,0.48424389},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.22221866;green,0.60711315;blue,0.48424389}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.0)
(0.036388018632029374, 0.0)
(0.03164844291244487, 0.0)
(0.027526201657504766, 0.0)
(0.02394088643747075, 0.0)
(0.0208225621007758, 0.0)
(0.018110402619096612, 0.0)
(0.015751504614965762, 0.0)
(0.013699855428595885, 0.0)
(0.011915435595029097, 0.0)
(0.010363438224532992, 0.0)
(0.009013590059478577, 0.0)
(0.00783956096423706, 0.0)
(0.006818450329606492, 0.0)
(0.005930340373574143, -0.0060471592696167715)
(0.0051579076251000834, -0.015060156113948382)
(0.004486085012525458, -0.022850461308278256)
(0.0039017679653025996, -0.029609882583778203)
(0.0033935587962679544, -0.03605788109777106)
(0.002951544378378859, -0.04239890205769359)
(0.002567102779277138, -0.045773657690208074)
(0.0022327350818936308, -0.04778973689282364)
(0.0019419191105867204, -0.04765042724876811)
(0.0016889822095972132, -0.04758367131238688)
(0.0014689905922363562, -0.047603293437750105)
(0.0012776531024524765, -0.04761234106560982)
(0.001111237511549558, -0.04521295776021526)
(0.0009664977173416958, -0.04069263052324003)
(0.0008406104256903043, -0.037277457389682626)
(0.0007311200793342525, -0.03468568630686943)
(0.0006358909597948008, -0.03271000057201527)
(0.000553065528055193, -0.031197331218742016)
(0.00048102819140828185, -0.030034254652235)
(0.00041837378970838895, -0.030490126067396536)
(0.0003638801863202935, -0.031041037642591803)
(0.0003164844291244485, -0.03158065120133037)
(0.00027526201657504767, -0.02000341192995798)
(0.00023940886437470748, -0.005923532457981112)
(0.00020822562100775803, 0.0)
(0.0001811040261909661, 0.0)
(0.00015751504614965772, 0.0)
(0.00013699855428595878, 0.0)
(0.00011915435595029091, 0.0)
(0.00010363438224532986, 0.0)
(9.013590059478578e-5, 0.0)
(7.83956096423706e-5, 0.0)
(6.818450329606491e-5, 0.0)
(5.9303403735741424e-5, 0.0)
(5.1579076251000836e-5, 0.0)
(4.486085012525458e-5, 0.0)
(3.9017679653026034e-5, 0.0)
(3.3935587962679574e-5, 0.0)
(2.951544378378862e-5, 0.0)
(2.5671027792771355e-5, 0.0)
(2.2327350818936284e-5, 0.0)
(1.9419191105867183e-5, 0.0)
(1.6889822095972115e-5, 0.0)
(1.4689905922363546e-5, 0.0)
(1.2776531024524765e-5, 0.0)
(1.111237511549558e-5, -0.007310421470839302)
(9.664977173416957e-6, -0.04260932358712812)
(8.406104256903043e-6, -0.07973327516335849)
(7.311200793342525e-6, -0.09069762763101703)
(6.358909597948008e-6, -0.10240518910479518)
(5.53065528055193e-6, -0.13513531397363307)
(4.810281914082818e-6, -0.15949879648162957)
(4.1837378970838935e-6, -0.1626609827469498)
(3.6388018632029392e-6, -0.17602174753477232)
(3.1648442912444884e-6, -0.20006577609528198)
(2.752620165750474e-6, -0.21735736416718637)
(2.3940886437470725e-6, -0.22811133278612902)
(2.082256210077578e-6, -0.2363240392756941)
(1.8110402619096593e-6, -0.24279325188861156)
(1.5751504614965753e-6, -0.24788941320319732)
(1.3699855428595878e-6, -0.2519845781327328)
(1.191543559502909e-6, -0.2553153217518064)
(1.0363438224532986e-6, -0.2580472865064848)
(9.013590059478577e-7, -0.2603047002975113)
};
\addplot+ [color = {rgb,1:red,0.85331091;green,0.40963801;blue,0.63805718},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.85331091;green,0.40963801;blue,0.63805718}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.901359005947858, 0.0)
(0.7839560964237061, 0.0)
(0.6818450329606492, 0.0)
(0.5930340373574142, 0.0)
(0.5157907625100082, 0.0)
(0.44860850125254564, 0.0)
(0.39017679653026016, 0.0)
(0.33935587962679553, 0.0)
(0.295154437837886, 0.0)
(0.2567102779277139, 0.0)
(0.2232735081893631, 0.0)
(0.19419191105867203, 0.0)
(0.16889822095972126, 0.0)
(0.14689905922363558, 0.0)
(0.1277653102452477, 0.0)
(0.11112375115495587, 0.0)
(0.09664977173416962, 0.0)
(0.08406104256903042, 0.0)
(0.07311200793342525, 0.0)
(0.06358909597948008, 0.0)
(0.055306552805519306, 0.0)
(0.04810281914082816, 0.0)
(0.04183737897083892, 0.028374422575213082)
(0.036388018632029374, 0.08591273240496822)
(0.03164844291244487, 0.138616374462056)
(0.027526201657504766, 0.18638867005280568)
(0.02394088643747075, 0.22929724885575187)
(0.0208225621007758, 0.2675422152914708)
(0.018110402619096612, 0.3014176965037617)
(0.015751504614965762, 0.33127432582358013)
(0.013699855428595885, 0.3577536196826372)
(0.011915435595029097, 0.38196113014375943)
(0.010363438224532992, 0.4031613607030417)
(0.009013590059478577, 0.421690533812892)
(0.00783956096423706, 0.43795507724845717)
(0.006818450329606492, 0.45428302967526857)
(0.005930340373574143, 0.4672273247046362)
(0.0051579076251000834, 0.47670963041334385)
(0.004486085012525458, 0.4848806898947773)
(0.0039017679653025996, 0.49180734668588305)
(0.0033935587962679544, 0.49702124197248454)
(0.002951544378378859, 0.5006927265199499)
(0.002567102779277138, 0.5063153417289696)
(0.0022327350818936308, 0.5121513018066354)
(0.0019419191105867204, 0.5193273751922171)
(0.0016889822095972132, 0.5254484610521715)
(0.0014689905922363562, 0.5306454929651452)
(0.0012776531024524765, 0.5351303625232758)
(0.001111237511549558, 0.5414616205029026)
(0.0009664977173416958, 0.5495170407587758)
(0.0008406104256903043, 0.5559362596319867)
(0.0007311200793342525, 0.5610896486544636)
(0.0006358909597948008, 0.5652559934732851)
(0.000553065528055193, 0.5686466238077348)
(0.00048102819140828185, 0.5714228913213751)
(0.00041837378970838895, 0.5724162041920545)
(0.0003638801863202935, 0.5731173752892907)
(0.0003164844291244485, 0.5736589043354294)
(0.00027526201657504767, 0.5860771786026473)
(0.00023940886437470748, 0.6008361982783635)
(0.00020822562100775803, 0.6074628023711504)
(0.0001811040261909661, 0.6080438457972489)
(0.00015751504614965772, 0.608587453747911)
(0.00013699855428595878, 0.609176570851162)
(0.00011915435595029091, 0.6096010159487859)
(0.00010363438224532986, 0.6099817859107515)
(9.013590059478578e-5, 0.6105610275421451)
(7.83956096423706e-5, 0.6109142117713325)
(6.818450329606491e-5, 0.6112785999143475)
(5.9303403735741424e-5, 0.6116221996765341)
(5.1579076251000836e-5, 0.6118377885893955)
(4.486085012525458e-5, 0.6118624753826309)
(3.9017679653026034e-5, 0.6119160571686977)
(3.3935587962679574e-5, 0.6119548343039082)
(2.951544378378862e-5, 0.6119832093878559)
(2.5671027792771355e-5, 0.612004020990902)
(2.2327350818936284e-5, 0.6416626578587886)
(1.9419191105867183e-5, 0.6618059581828907)
(1.6889822095972115e-5, 0.6746855176151482)
(1.4689905922363546e-5, 0.6830058786110128)
(1.2776531024524765e-5, 0.6882474221809856)
(1.111237511549558e-5, 0.6903389023257847)
(9.664977173416957e-6, 0.6869562949329286)
(8.406104256903043e-6, 0.6720990083430779)
(7.311200793342525e-6, 0.6521373788219532)
(6.358909597948008e-6, 0.6306933537094714)
(5.53065528055193e-6, 0.6090959679772578)
(4.810281914082818e-6, 0.5897693882276985)
(4.1837378970838935e-6, 0.589949100104459)
(3.6388018632029392e-6, 0.5901500309843096)
(3.1648442912444884e-6, 0.5829007407826488)
(2.752620165750474e-6, 0.5759327118061682)
(2.3940886437470725e-6, 0.5710009242703548)
(2.082256210077578e-6, 0.5667890455956929)
(1.8110402619096593e-6, 0.5630775586021016)
(1.5751504614965753e-6, 0.5598474338796906)
(1.3699855428595878e-6, 0.5570203662648924)
(1.191543559502909e-6, 0.5545406418159199)
(1.0363438224532986e-6, 0.5523650390956644)
(9.013590059478577e-7, 0.5504556477333964)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.00783956096423706, -1.0)
(0.00783956096423706, 1.0)
(0.00783956096423706, NaN)
};
\node at (axis cs:0.6, 0.66) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$y[k-1]$};
\node at (axis cs:0.6, -0.55) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$u[k-1]$};
\node at (axis cs:0.35, 0.27) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$e[k-1]$};
\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:


==> img/nonlinear_example_paths.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.6\columnwidth}, ylabel = {$\theta$}, xmin = {5.802182394379728e-6}, xmax = {5.802182394379727}, ymax = {1.2518752520513554}, xlabel = {$\lambda$}, {unbounded coords=jump, xticklabel style={rotate = 0}, x dir=reverse, log basis x=10, yticklabel style={rotate = 0}, ytick = {-1.2,-0.8,-0.4,0.0,0.4,0.8,1.2}, yticklabels = {-1.2,-0.8,-0.4,0.0,0.4,0.8,1.2},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ymin = {-1.3582533369180259}, width = {1\columnwidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0029682856873816097)
(0.0005802182394379728, 0.006465778599256935)
(0.0005046442350518231, 0.01019552748991899)
(0.00043891382011313737, 0.012820009713033275)
(0.0003817448572785625, 0.01598431740113651)
(0.00033202220887249776, 0.016213035920344673)
(0.000288775985013808, 0.017419091423743264)
(0.0002511626249457275, 0.018915821184977366)
(0.0002184484425414109, 0.02055009736698681)
(0.0001899953150238003, 0.022553552916232206)
(0.00016524823574400188, 0.02400987917789873)
(0.00014372448822269398, 0.024953135365068525)
(0.00012500423028343946, 0.026040701483172717)
(0.00010872230461202519, 0.02722771995306517)
(9.456111599861565e-5, 0.028102104638991363)
(8.224443632622048e-5, 0.028970218728050633)
(7.153201646559207e-5, 0.029392431448082037)
(6.221489997618755e-5, 0.03008325673173768)
(5.411134720225429e-5, 0.031015454020342254)
(4.706329025946525e-5, 0.031125316308842476)
(4.0933249763081144e-5, 0.03154539613134975)
(3.5601653155344446e-5, 0.032020673135891416)
(3.09645023234051e-5, 0.03253097309138685)
(2.6931345012337618e-5, 0.03306218693165184)
(2.342351046363606e-5, 0.033603009987994446)
(2.0372574863554678e-5, 0.03414420935689734)
(1.7719026668332772e-5, 0.03475722779504198)
(1.5411105772140333e-5, 0.0352506643292053)
(1.340379387455622e-5, 0.035724149329905044)
(1.1657936353689628e-5, 0.036181526118594945)
(1.0139478516203152e-5, 0.03662064861467868)
(8.818801326532135e-6, 0.0370392148193341)
(7.67014365803571e-6, 0.03743554762388142)
(6.671099796511676e-6, 0.037808622846443735)
(5.802182394379728e-6, 0.038157975347545406)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.011235187350704565)
(0.06671099796511676, 0.02131834185558684)
(0.05802182394379728, 0.030769698843968747)
(0.05046442350518231, 0.03896033043694567)
(0.04389138201131374, 0.046985863646245074)
(0.03817448572785623, 0.05420997966046742)
(0.033202220887249764, 0.060260666635739465)
(0.028877598501380816, 0.0655171527367388)
(0.02511626249457276, 0.07651240272873597)
(0.021844844254141092, 0.0893210244476863)
(0.01899953150238003, 0.11270901320704743)
(0.016524823574400188, 0.13422468067313525)
(0.0143724488222694, 0.15169634456518494)
(0.01250042302834394, 0.16747858314732378)
(0.010872230461202514, 0.18113282205952771)
(0.009456111599861565, 0.19280125128025719)
(0.008224443632622048, 0.2005782288429232)
(0.007153201646559206, 0.20540360863009324)
(0.006221489997618756, 0.20903546248010024)
(0.0054111347202254285, 0.20915632827215533)
(0.004706329025946525, 0.21074037485935768)
(0.004093324976308115, 0.2107030954995776)
(0.0035601653155344446, 0.2107822342843412)
(0.0030964502323405064, 0.19430079975227282)
(0.002693134501233759, 0.15428359042730236)
(0.002342351046363604, 0.11769294224036078)
(0.0020372574863554657, 0.11765522527228243)
(0.0017719026668332788, 0.11765719772886096)
(0.0015411105772140349, 0.11765387126790759)
(0.0013403793874556234, 0.11761640104278642)
(0.0011657936353689639, 0.11664748742738025)
(0.0010139478516203154, 0.12079103412766704)
(0.0008818801326532134, 0.03856413246008524)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, -0.014579409223184868)
(0.000288775985013808, -0.02378022900211507)
(0.0002511626249457275, -0.032812779047924824)
(0.0002184484425414109, -0.041186581651023374)
(0.0001899953150238003, -0.0464594314751659)
(0.00016524823574400188, -0.04775661671277167)
(0.00014372448822269398, -0.050342888856666476)
(0.00012500423028343946, -0.05183318479992131)
(0.00010872230461202519, -0.052177848901210334)
(9.456111599861565e-5, -0.05310308207807258)
(8.224443632622048e-5, -0.05446032046026178)
(7.153201646559207e-5, -0.05717233836121588)
(6.221489997618755e-5, -0.05911938701281298)
(5.411134720225429e-5, -0.061113827976724704)
(4.706329025946525e-5, -0.06286614163430666)
(4.0933249763081144e-5, -0.0643074043691446)
(3.5601653155344446e-5, -0.0657149643739024)
(3.09645023234051e-5, -0.06707268407188895)
(2.6931345012337618e-5, -0.06836795274267243)
(2.342351046363606e-5, -0.06959368534290243)
(2.0372574863554678e-5, -0.07074602871079029)
(1.7719026668332772e-5, -0.0718168660576135)
(1.5411105772140333e-5, -0.0728364805028802)
(1.340379387455622e-5, -0.07373995390898)
(1.1657936353689628e-5, -0.07456878023479703)
(1.0139478516203152e-5, -0.0753338240423901)
(8.818801326532135e-6, -0.07603892296814872)
(7.67014365803571e-6, -0.076686902268962)
(6.671099796511676e-6, -0.07728066898539351)
(5.802182394379728e-6, -0.07782331361216163)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.11321744347855223)
(0.7153201646559207, 0.2509223530970118)
(0.6221489997618757, 0.3536521480499918)
(0.5411134720225429, 0.4458620051483555)
(0.47063290259465246, 0.5260614445996938)
(0.40933249763081136, 0.5958148270730107)
(0.3560165315534443, 0.656482737376407)
(0.3096450232340508, 0.7092486163855576)
(0.269313450123376, 0.7551416864036374)
(0.23423510463636044, 0.7921538303987304)
(0.20372574863554657, 0.8133231131855307)
(0.17719026668332788, 0.8317350496499368)
(0.15411105772140346, 0.8477488287464963)
(0.1340379387455623, 0.8616767977742571)
(0.11657936353689634, 0.8737906368201683)
(0.10139478516203157, 0.8843266262386407)
(0.08818801326532139, 0.8934903046437991)
(0.0767014365803571, 0.8965775841729475)
(0.06671099796511676, 0.8991550463300377)
(0.05802182394379728, 0.9011510112897602)
(0.05046442350518231, 0.9028875967353714)
(0.04389138201131374, 0.9059366995530673)
(0.03817448572785623, 0.9090762187971458)
(0.033202220887249764, 0.9116313848807025)
(0.028877598501380816, 0.913842338508238)
(0.02511626249457276, 0.915068340851985)
(0.021844844254141092, 0.9157015777144858)
(0.01899953150238003, 0.9173836993331381)
(0.016524823574400188, 0.9190592599511761)
(0.0143724488222694, 0.9208494718765698)
(0.01250042302834394, 0.9227460800430074)
(0.010872230461202514, 0.9244636782906891)
(0.009456111599861565, 0.926048344152115)
(0.008224443632622048, 0.9275951096052691)
(0.007153201646559206, 0.9279818646178329)
(0.006221489997618756, 0.9283806464292147)
(0.0054111347202254285, 0.9291042510558469)
(0.004706329025946525, 0.9295859113136279)
(0.004093324976308115, 0.9311995609081929)
(0.0035601653155344446, 0.9325826380862626)
(0.0030964502323405064, 0.9333734064035475)
(0.002693134501233759, 0.9342814464459475)
(0.002342351046363604, 0.9351676194068345)
(0.0020372574863554657, 0.9356533545948065)
(0.0017719026668332788, 0.9360594719654522)
(0.0015411105772140349, 0.9363902888021207)
(0.0013403793874556234, 0.9366669145282608)
(0.0011657936353689639, 0.9363553203257863)
(0.0010139478516203154, 0.9378508550171979)
(0.0008818801326532134, 0.9394134440290832)
(0.0007670143658035709, 0.9400546513214268)
(0.0006671099796511675, 0.9404833933296086)
(0.0005802182394379728, 0.9401417864177893)
(0.0005046442350518231, 0.9389874113900453)
(0.00043891382011313737, 0.9360407710244109)
(0.0003817448572785625, 0.9354384205227682)
(0.00033202220887249776, 0.9356806996144967)
(0.000288775985013808, 0.9355542070376555)
(0.0002511626249457275, 0.9354038316628867)
(0.0002184484425414109, 0.9352503193368944)
(0.0001899953150238003, 0.9345008583825154)
(0.00016524823574400188, 0.9331359837358961)
(0.00014372448822269398, 0.9317799328723017)
(0.00012500423028343946, 0.9304155196802032)
(0.00010872230461202519, 0.9291807887602966)
(9.456111599861565e-5, 0.9277403988589251)
(8.224443632622048e-5, 0.9263694368914526)
(7.153201646559207e-5, 0.9261949732002891)
(6.221489997618755e-5, 0.9259764107005842)
(5.411134720225429e-5, 0.9258008227478036)
(4.706329025946525e-5, 0.9254723675597958)
(4.0933249763081144e-5, 0.9252606651550335)
(3.5601653155344446e-5, 0.9250234377861004)
(3.09645023234051e-5, 0.9247709667120759)
(2.6931345012337618e-5, 0.9245098901211131)
(2.342351046363606e-5, 0.9242452246179739)
(2.0372574863554678e-5, 0.9239810755953375)
(1.7719026668332772e-5, 0.9237600388156134)
(1.5411105772140333e-5, 0.9235063674622125)
(1.340379387455622e-5, 0.9232669131598946)
(1.1657936353689628e-5, 0.9230378959348677)
(1.0139478516203152e-5, 0.9228190011268772)
(8.818801326532135e-6, 0.9226110003192749)
(7.67014365803571e-6, 0.9224145630410154)
(6.671099796511676e-6, 0.922230088234607)
(5.802182394379728e-6, 0.9220577193703223)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, -0.01006523974964233)
(0.6221489997618757, -0.07586460679487309)
(0.5411134720225429, -0.09844344148462224)
(0.47063290259465246, -0.1180813676266851)
(0.40933249763081136, -0.13516143430222188)
(0.3560165315534443, -0.15001681590832963)
(0.3096450232340508, -0.16293725859338618)
(0.269313450123376, -0.17417480100585503)
(0.23423510463636044, -0.17634133089889256)
(0.20372574863554657, -0.14897984126424302)
(0.17719026668332788, -0.1251821365315852)
(0.15411105772140346, -0.10448415255520076)
(0.1340379387455623, -0.08648210347931702)
(0.11657936353689634, -0.07082484473608201)
(0.10139478516203157, -0.0572069302841024)
(0.08818801326532139, -0.045362798211483674)
(0.0767014365803571, -0.036752253711128245)
(0.06671099796511676, -0.029342874509040568)
(0.05802182394379728, -0.022999031923373305)
(0.05046442350518231, -0.017480147879183946)
(0.04389138201131374, -0.012757672261255482)
(0.03817448572785623, -0.00854634863332238)
(0.033202220887249764, -0.004711215673181684)
(0.028877598501380816, -0.001367056955948146)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.00934393358384605)
(0.002693134501233759, 0.031018621009173006)
(0.002342351046363604, 0.05036935875788044)
(0.0020372574863554657, 0.05143839042623103)
(0.0017719026668332788, 0.05239141634612865)
(0.0015411105772140349, 0.05337702250434645)
(0.0013403793874556234, 0.054297792274415384)
(0.0011657936353689639, 0.05482377404570423)
(0.0010139478516203154, 0.055697699433810956)
(0.0008818801326532134, 0.09906101196854887)
(0.0007670143658035709, 0.1209049500856227)
(0.0006671099796511675, 0.12179813812945846)
(0.0005802182394379728, 0.12405740386631944)
(0.0005046442350518231, 0.12781184713630406)
(0.00043891382011313737, 0.13180837136959195)
(0.0003817448572785625, 0.13436461434169683)
(0.00033202220887249776, 0.14324892654051505)
(0.000288775985013808, 0.1498532074501414)
(0.0002511626249457275, 0.1564227004251016)
(0.0002184484425414109, 0.1626072551261347)
(0.0001899953150238003, 0.1673935312241138)
(0.00016524823574400188, 0.17014425424333832)
(0.00014372448822269398, 0.17326333384626885)
(0.00012500423028343946, 0.17576599521476724)
(0.00010872230461202519, 0.17760510337753208)
(9.456111599861565e-5, 0.17943293940281155)
(8.224443632622048e-5, 0.18147824306107613)
(7.153201646559207e-5, 0.18346287599958058)
(6.221489997618755e-5, 0.1850537485681709)
(5.411134720225429e-5, 0.18702735746045573)
(4.706329025946525e-5, 0.18819324996476194)
(4.0933249763081144e-5, 0.18924464300517047)
(3.5601653155344446e-5, 0.1903003881334142)
(3.09645023234051e-5, 0.19134105102257704)
(2.6931345012337618e-5, 0.1923536497783416)
(2.342351046363606e-5, 0.19332992322370882)
(2.0372574863554678e-5, 0.19426412409957836)
(1.7719026668332772e-5, 0.19520796593989093)
(1.5411105772140333e-5, 0.19605646015130931)
(1.340379387455622e-5, 0.19681477857927682)
(1.1657936353689628e-5, 0.19752066254334896)
(1.0139478516203152e-5, 0.1981816179501112)
(8.818801326532135e-6, 0.198798969086826)
(7.67014365803571e-6, 0.19937336483054435)
(6.671099796511676e-6, 0.199905754694828)
(5.802182394379728e-6, 0.20039747191697987)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, -0.014081765955243181)
(0.20372574863554657, -0.08082998864085157)
(0.17719026668332788, -0.13888431720185296)
(0.15411105772140346, -0.18937693427171276)
(0.1340379387455623, -0.23329283450830668)
(0.11657936353689634, -0.2714886357165958)
(0.10139478516203157, -0.3047094449366435)
(0.08818801326532139, -0.3336031510459984)
(0.0767014365803571, -0.3560105314128878)
(0.06671099796511676, -0.37537007254590354)
(0.05802182394379728, -0.3920980746093482)
(0.05046442350518231, -0.4066448041536193)
(0.04389138201131374, -0.4190741234491256)
(0.03817448572785623, -0.43016439847908516)
(0.033202220887249764, -0.4402943837866213)
(0.028877598501380816, -0.44913137352946275)
(0.02511626249457276, -0.45459177186326183)
(0.021844844254141092, -0.4576274659095054)
(0.01899953150238003, -0.4550701985805415)
(0.016524823574400188, -0.4520815519012299)
(0.0143724488222694, -0.4497771514864869)
(0.01250042302834394, -0.44770387377114296)
(0.010872230461202514, -0.44592973057842195)
(0.009456111599861565, -0.44447930470064867)
(0.008224443632622048, -0.44410985816596765)
(0.007153201646559206, -0.4445184283793802)
(0.006221489997618756, -0.44505975196504893)
(0.0054111347202254285, -0.44650478159288315)
(0.004706329025946525, -0.4473090461119433)
(0.004093324976308115, -0.44845710151914836)
(0.0035601653155344446, -0.44952886627020616)
(0.0030964502323405064, -0.4695641575052784)
(0.002693134501233759, -0.5151362968937366)
(0.002342351046363604, -0.5561442014971033)
(0.0020372574863554657, -0.5586995245091512)
(0.0017719026668332788, -0.5609364278448805)
(0.0015411105772140349, -0.5630974370249817)
(0.0013403793874556234, -0.5650400179047398)
(0.0011657936353689639, -0.5665438722147705)
(0.0010139478516203154, -0.5702893679873069)
(0.0008818801326532134, -0.66162165418548)
(0.0007670143658035709, -0.7077643533062191)
(0.0006671099796511675, -0.7125329285812447)
(0.0005802182394379728, -0.719766070171288)
(0.0005046442350518231, -0.7294467010805548)
(0.00043891382011313737, -0.739814281981344)
(0.0003817448572785625, -0.7472771436344484)
(0.00033202220887249776, -0.7666958479093925)
(0.000288775985013808, -0.7812633757620923)
(0.0002511626249457275, -0.7956616485880984)
(0.0002184484425414109, -0.80916718686571)
(0.0001899953150238003, -0.8197421658871147)
(0.00016524823574400188, -0.8262254306818831)
(0.00014372448822269398, -0.83328348607262)
(0.00012500423028343946, -0.838958330454742)
(0.00010872230461202519, -0.8432087495075807)
(9.456111599861565e-5, -0.8475557005920225)
(8.224443632622048e-5, -0.8522791613940726)
(7.153201646559207e-5, -0.856691585306021)
(6.221489997618755e-5, -0.8603124838748267)
(5.411134720225429e-5, -0.864702213203729)
(4.706329025946525e-5, -0.867373196758765)
(4.0933249763081144e-5, -0.8698515034006337)
(3.5601653155344446e-5, -0.8723453304296116)
(3.09645023234051e-5, -0.8748078739585773)
(2.6931345012337618e-5, -0.8772083992959352)
(2.342351046363606e-5, -0.8795266708816087)
(2.0372574863554678e-5, -0.881748301229252)
(1.7719026668332772e-5, -0.8839583496188894)
(1.5411105772140333e-5, -0.8859670305812449)
(1.340379387455622e-5, -0.8877792944633791)
(1.1657936353689628e-5, -0.8894712606753509)
(1.0139478516203152e-5, -0.8910572688367977)
(8.818801326532135e-6, -0.892539629419536)
(7.67014365803571e-6, -0.8939196080230657)
(6.671099796511676e-6, -0.8951993143242847)
(5.802182394379728e-6, -0.8963818157760344)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.11141071204064745)
(4.389138201131373, 0.20831006771893815)
(3.8174485727856236, 0.2925881856744372)
(3.320222088724976, 0.36588899470873654)
(2.8877598501380812, 0.42964230025739486)
(2.5116262494572754, 0.48509167417192733)
(2.184484425414109, 0.5333187118298724)
(1.8999531502380032, 0.5752641297320804)
(1.6524823574400187, 0.6117461151169119)
(1.4372448822269397, 0.6434762855188857)
(1.250042302834394, 0.65541358903916)
(1.0872230461202514, 0.6479231705278661)
(0.9456111599861569, 0.6408936369722891)
(0.822444363262205, 0.6343086307900146)
(0.7153201646559207, 0.6361744962424168)
(0.6221489997618757, 0.6986814490517175)
(0.5411134720225429, 0.6996212832074215)
(0.47063290259465246, 0.7004387055137089)
(0.40933249763081136, 0.7011496577493153)
(0.3560165315534443, 0.7017680200155677)
(0.3096450232340508, 0.7023058277115325)
(0.269313450123376, 0.7027735857321307)
(0.23423510463636044, 0.7120122402567428)
(0.20372574863554657, 0.7531864154149127)
(0.17719026668332788, 0.7889976869289264)
(0.15411105772140346, 0.820144460241611)
(0.1340379387455623, 0.8472343334858797)
(0.11657936353689634, 0.870795718427655)
(0.10139478516203157, 0.8912882377320382)
(0.08818801326532139, 0.9091115517596283)
(0.0767014365803571, 0.9207667007684195)
(0.06671099796511676, 0.9307255833313764)
(0.05802182394379728, 0.9391899043549664)
(0.05046442350518231, 0.9465522192824425)
(0.04389138201131374, 0.9523551080510267)
(0.03817448572785623, 0.9575551226744046)
(0.033202220887249764, 0.9623939042892518)
(0.028877598501380816, 0.9666144000765242)
(0.02511626249457276, 0.9665438973978895)
(0.021844844254141092, 0.9644159788571568)
(0.01899953150238003, 0.9520287431367114)
(0.016524823574400188, 0.9396943388286071)
(0.0143724488222694, 0.9293597903660574)
(0.01250042302834394, 0.9201738195220136)
(0.010872230461202514, 0.9122269121947575)
(0.009456111599861565, 0.9054823528853131)
(0.008224443632622048, 0.9003564765394099)
(0.007153201646559206, 0.896588423787366)
(0.006221489997618756, 0.8936565303400371)
(0.0054111347202254285, 0.89264882975982)
(0.004706329025946525, 0.8912584950686342)
(0.004093324976308115, 0.891005977586823)
(0.0035601653155344446, 0.8907503881760734)
(0.0030964502323405064, 0.9085236913804223)
(0.002693134501233759, 0.95083592184093)
(0.002342351046363604, 0.9889580693233336)
(0.0020372574863554657, 0.9899737698113408)
(0.0017719026668332788, 0.9908603021428309)
(0.0015411105772140349, 0.9917638571047407)
(0.0013403793874556234, 0.9925723872405977)
(0.0011657936353689639, 0.9935787574496705)
(0.0010139478516203154, 0.9929912146949241)
(0.0008818801326532134, 1.0778254423973157)
(0.0007670143658035709, 1.1197163681631255)
(0.0006671099796511675, 1.1217160871448326)
(0.0005802182394379728, 1.1250381981435174)
(0.0005046442350518231, 1.129685791709947)
(0.00043891382011313737, 1.1354851793734448)
(0.0003817448572785625, 1.1388052125559338)
(0.00033202220887249776, 1.155609566216558)
(0.000288775985013808, 1.1672784935470109)
(0.0002511626249457275, 1.1787148000230194)
(0.0002184484425414109, 1.1893427380705204)
(0.0001899953150238003, 1.1970499945121975)
(0.00016524823574400188, 1.2010935038484896)
(0.00014372448822269398, 1.206230249596419)
(0.00012500423028343946, 1.21008277223245)
(0.00010872230461202519, 1.2125734898565743)
(9.456111599861565e-5, 1.2156248481491283)
(8.224443632622048e-5, 1.2190511555404033)
(7.153201646559207e-5, 1.2225751554762663)
(6.221489997618755e-5, 1.225211659627109)
(5.411134720225429e-5, 1.2282166360285018)
(4.706329025946525e-5, 1.2305670947744571)
(4.0933249763081144e-5, 1.2324822293179127)
(3.5601653155344446e-5, 1.2343835978779678)
(3.09645023234051e-5, 1.2362413414705222)
(2.6931345012337618e-5, 1.238035299762714)
(2.342351046363606e-5, 1.2397532193374436)
(2.0372574863554678e-5, 1.2413870894691355)
(1.7719026668332772e-5, 1.2429326787592905)
(1.5411105772140333e-5, 1.244410408787785)
(1.340379387455622e-5, 1.2457294554305012)
(1.1657936353689628e-5, 1.2469516695289902)
(1.0139478516203152e-5, 1.2480908800657629)
(8.818801326532135e-6, 1.2491504977900887)
(7.67014365803571e-6, 1.2501326685981382)
(6.671099796511676e-6, 1.2510399086304587)
(5.802182394379728e-6, 1.2518752520513554)
};
\addplot+ [color = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, -0.003921352725871722)
(0.007153201646559206, -0.011712069863050572)
(0.006221489997618756, -0.016219514263333675)
(0.0054111347202254285, -0.021630655449265714)
(0.004706329025946525, -0.023763049403721037)
(0.004093324976308115, -0.024006197363196848)
(0.0035601653155344446, -0.0237437865170094)
(0.0030964502323405064, -0.02316217434542953)
(0.002693134501233759, -0.02602418209588807)
(0.002342351046363604, -0.03431006626454732)
(0.0020372574863554657, -0.03846976519025266)
(0.0017719026668332788, -0.04198306660741739)
(0.0015411105772140349, -0.04509443707051148)
(0.0013403793874556234, -0.04747982607998456)
(0.0011657936353689639, -0.03271979321236901)
(0.0010139478516203154, -0.03173742298524325)
(0.0008818801326532134, -0.03381558540511257)
(0.0007670143658035709, -0.027917435441963477)
(0.0006671099796511675, -0.031027166193071776)
(0.0005802182394379728, -0.03673375817141516)
(0.0005046442350518231, -0.042412832891944405)
(0.00043891382011313737, -0.04231878128702209)
(0.0003817448572785625, -0.04498418658158882)
(0.00033202220887249776, -0.04734323903376575)
(0.000288775985013808, -0.04989491684587701)
(0.0002511626249457275, -0.052674479876084625)
(0.0002184484425414109, -0.05549570170756698)
(0.0001899953150238003, -0.05725463326508097)
(0.00016524823574400188, -0.05723273651193102)
(0.00014372448822269398, -0.05838777926497035)
(0.00012500423028343946, -0.0587729624350557)
(0.00010872230461202519, -0.058635813676057504)
(9.456111599861565e-5, -0.05887313477268037)
(8.224443632622048e-5, -0.059444721017306)
(7.153201646559207e-5, -0.06032343033381843)
(6.221489997618755e-5, -0.05991185169346226)
(5.411134720225429e-5, -0.06042241091818459)
(4.706329025946525e-5, -0.061267427829483044)
(4.0933249763081144e-5, -0.06116087952054298)
(3.5601653155344446e-5, -0.06102723799866206)
(3.09645023234051e-5, -0.06086995996383605)
(2.6931345012337618e-5, -0.06069360233813517)
(2.342351046363606e-5, -0.06050450205981876)
(2.0372574863554678e-5, -0.060308436599692594)
(1.7719026668332772e-5, -0.060056395411678704)
(1.5411105772140333e-5, -0.059967143233126186)
(1.340379387455622e-5, -0.05979879268620399)
(1.1657936353689628e-5, -0.059618554038728074)
(1.0139478516203152e-5, -0.05944141489937396)
(8.818801326532135e-6, -0.05927124857833372)
(7.67014365803571e-6, -0.059109422223231525)
(6.671099796511676e-6, -0.05895658293430968)
(5.802182394379728e-6, -0.05881304268336657)
};
\addplot+ [color = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0952212321066036)
(0.0008818801326532134, 0.1568811465468381)
(0.0007670143658035709, 0.20793372142642616)
(0.0006671099796511675, 0.2466481498195794)
(0.0005802182394379728, 0.2976271754547518)
(0.0005046442350518231, 0.3657083151869824)
(0.00043891382011313737, 0.45858687425146877)
(0.0003817448572785625, 0.5182448905082553)
(0.00033202220887249776, 0.5549146622732014)
(0.000288775985013808, 0.5875910154635021)
(0.0002511626249457275, 0.6184215448953178)
(0.0002184484425414109, 0.6467618867409631)
(0.0001899953150238003, 0.6783274758796862)
(0.00016524823574400188, 0.6995850499055218)
(0.00014372448822269398, 0.7211609648648686)
(0.00012500423028343946, 0.7409012541111506)
(0.00010872230461202519, 0.7604977575297541)
(9.456111599861565e-5, 0.773429191430657)
(8.224443632622048e-5, 0.7888719938855786)
(7.153201646559207e-5, 0.7934775555376314)
(6.221489997618755e-5, 0.7966408954538942)
(5.411134720225429e-5, 0.8103237292461778)
(4.706329025946525e-5, 0.8084396226106068)
(4.0933249763081144e-5, 0.8063925694634626)
(3.5601653155344446e-5, 0.8042015164595976)
(3.09645023234051e-5, 0.8018636610990163)
(2.6931345012337618e-5, 0.7994449759519522)
(2.342351046363606e-5, 0.797013578198193)
(2.0372574863554678e-5, 0.7946236222538442)
(1.7719026668332772e-5, 0.7932176219374609)
(1.5411105772140333e-5, 0.7914932695051002)
(1.340379387455622e-5, 0.7894343046929845)
(1.1657936353689628e-5, 0.7874187820321018)
(1.0139478516203152e-5, 0.7855239762035334)
(8.818801326532135e-6, 0.7837644552629175)
(7.67014365803571e-6, 0.7821405898343592)
(6.671099796511676e-6, 0.7806484317602813)
(5.802182394379728e-6, 0.7792820943637653)
};
\addplot+ [color = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0069839732239409015)
(0.006221489997618756, 0.014583616784769611)
(0.0054111347202254285, 0.028743035250111768)
(0.004706329025946525, 0.04269002745065935)
(0.004093324976308115, 0.05368918755193809)
(0.0035601653155344446, 0.06421445403771815)
(0.0030964502323405064, 0.07213595384869284)
(0.002693134501233759, 0.07822369448953997)
(0.002342351046363604, 0.08462069765558705)
(0.0020372574863554657, 0.09048867655792697)
(0.0017719026668332788, 0.09565506344478902)
(0.0015411105772140349, 0.10057523202245834)
(0.0013403793874556234, 0.1048424031524495)
(0.0011657936353689639, 0.1021669959084527)
(0.0010139478516203154, 0.08668848010427033)
(0.0008818801326532134, 0.06823870417204063)
(0.0007670143658035709, 0.06232869398567862)
(0.0006671099796511675, 0.06012780213235237)
(0.0005802182394379728, 0.0611874766146987)
(0.0005046442350518231, 0.05947804724841125)
(0.00043891382011313737, 0.03922356242226787)
(0.0003817448572785625, 0.02741091055694868)
(0.00033202220887249776, 0.021536481534079978)
(0.000288775985013808, 0.01568722087145958)
(0.0002511626249457275, 0.010337212298306168)
(0.0002184484425414109, 0.005523945508776774)
(0.0001899953150238003, 0.0)
(0.00016524823574400188, 0.0)
(0.00014372448822269398, 0.0)
(0.00012500423028343946, 0.0)
(0.00010872230461202519, 0.0)
(9.456111599861565e-5, 0.0)
(8.224443632622048e-5, 0.0)
(7.153201646559207e-5, -0.006159810439933396)
(6.221489997618755e-5, -0.013938911896902571)
(5.411134720225429e-5, -0.01767091762420585)
(4.706329025946525e-5, -0.024091413933101453)
(4.0933249763081144e-5, -0.031968875992836765)
(3.5601653155344446e-5, -0.04011411776000742)
(3.09645023234051e-5, -0.048361177002035995)
(2.6931345012337618e-5, -0.056580909441782345)
(2.342351046363606e-5, -0.06466451305831396)
(2.0372574863554678e-5, -0.07252527272088075)
(1.7719026668332772e-5, -0.07976196641142835)
(1.5411105772140333e-5, -0.08652373011913787)
(1.340379387455622e-5, -0.09314147361438162)
(1.1657936353689628e-5, -0.09946213542366737)
(1.0139478516203152e-5, -0.10543478347387895)
(8.818801326532135e-6, -0.11104224907236396)
(7.67014365803571e-6, -0.11628011930157713)
(6.671099796511676e-6, -0.12115121800740962)
(5.802182394379728e-6, -0.12566348276290498)
};
\addplot+ [color = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, -0.0031272229632613884)
(0.00043891382011313737, -0.024889966235248303)
(0.0003817448572785625, -0.028535277381479485)
(0.00033202220887249776, -0.026730565013077152)
(0.000288775985013808, -0.023717271296123013)
(0.0002511626249457275, -0.020501338415349565)
(0.0002184484425414109, -0.01728062787023211)
(0.0001899953150238003, -0.018338633332015502)
(0.00016524823574400188, -0.009370879225077313)
(0.00014372448822269398, -0.006660695807916819)
(0.00012500423028343946, -0.004442360018322567)
(0.00010872230461202519, -0.0022827569274776562)
(9.456111599861565e-5, 0.0)
(8.224443632622048e-5, 0.0)
(7.153201646559207e-5, 0.003615993840777944)
(6.221489997618755e-5, 0.00832989598620739)
(5.411134720225429e-5, 0.010563616933061057)
(4.706329025946525e-5, 0.013131003940046975)
(4.0933249763081144e-5, 0.017853197374611666)
(3.5601653155344446e-5, 0.022742288167610307)
(3.09645023234051e-5, 0.02771284533071622)
(2.6931345012337618e-5, 0.032683535569996806)
(2.342351046363606e-5, 0.037582945355836284)
(2.0372574863554678e-5, 0.04235419773135998)
(1.7719026668332772e-5, 0.047098159562060496)
(1.5411105772140333e-5, 0.051118955988924415)
(1.340379387455622e-5, 0.05509779714054442)
(1.1657936353689628e-5, 0.05891363415022664)
(1.0139478516203152e-5, 0.06252443137932065)
(8.818801326532135e-6, 0.06591727514295309)
(7.67014365803571e-6, 0.06908863302139703)
(6.671099796511676e-6, 0.07203973326148823)
(5.802182394379728e-6, 0.07477502797102195)
};
\addplot+ [color = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0035622513304701393)
(0.03817448572785623, 0.011731344684044721)
(0.033202220887249764, 0.017584523298333828)
(0.028877598501380816, 0.022671044246998843)
(0.02511626249457276, 0.027428484373607415)
(0.021844844254141092, 0.031298493108547674)
(0.01899953150238003, 0.03490067040740739)
(0.016524823574400188, 0.03707425876552941)
(0.0143724488222694, 0.03965772009954466)
(0.01250042302834394, 0.042718298760434176)
(0.010872230461202514, 0.0454241805604973)
(0.009456111599861565, 0.04813561968970541)
(0.008224443632622048, 0.04842171303999237)
(0.007153201646559206, 0.04347676349664485)
(0.006221489997618756, 0.03868699395043266)
(0.0054111347202254285, 0.03120735860366004)
(0.004706329025946525, 0.025799341132366888)
(0.004093324976308115, 0.030367071404605008)
(0.0035601653155344446, 0.03285802275603946)
(0.0030964502323405064, 0.03061869913040955)
(0.002693134501233759, 0.027588816022017692)
(0.002342351046363604, 0.023584203131872233)
(0.0020372574863554657, 0.020155214647563896)
(0.0017719026668332788, 0.017246490402600286)
(0.0015411105772140349, 0.014772630333346653)
(0.0013403793874556234, 0.012786005362927429)
(0.0011657936353689639, 0.002971256159769105)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, -0.005303223326102896)
(0.000288775985013808, -0.010498255238174851)
(0.0002511626249457275, -0.01521756301345023)
(0.0002184484425414109, -0.0194403967012767)
(0.0001899953150238003, -0.026560381409006396)
(0.00016524823574400188, -0.048666980153106346)
(0.00014372448822269398, -0.06387786787472331)
(0.00012500423028343946, -0.07871105491958195)
(0.00010872230461202519, -0.09243905000019192)
(9.456111599861565e-5, -0.10670494556006001)
(8.224443632622048e-5, -0.1180941425117339)
(7.153201646559207e-5, -0.12353388001607743)
(6.221489997618755e-5, -0.13039326247363836)
(5.411134720225429e-5, -0.13368598603738696)
(4.706329025946525e-5, -0.13944037463842215)
(4.0933249763081144e-5, -0.14639009429097782)
(3.5601653155344446e-5, -0.15357560878648802)
(3.09645023234051e-5, -0.16084951383286988)
(2.6931345012337618e-5, -0.16809814994246633)
(2.342351046363606e-5, -0.17522596397250992)
(2.0372574863554678e-5, -0.18215679735938584)
(1.7719026668332772e-5, -0.18851269180009358)
(1.5411105772140333e-5, -0.194480400562583)
(1.340379387455622e-5, -0.20031793214569757)
(1.1657936353689628e-5, -0.20589230996495358)
(1.0139478516203152e-5, -0.21115940869911745)
(8.818801326532135e-6, -0.21610426587542939)
(7.67014365803571e-6, -0.22072305062902325)
(6.671099796511676e-6, -0.2250182868775295)
(5.802182394379728e-6, -0.22899699888396158)
};
\addplot+ [color = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.003698901433767471)
(0.03817448572785623, 0.00560100294069417)
(0.033202220887249764, 0.007869676770661704)
(0.028877598501380816, 0.009840455909401798)
(0.02511626249457276, 0.01128030473755643)
(0.021844844254141092, 0.012572099234243272)
(0.01899953150238003, 0.013547714642605105)
(0.016524823574400188, 0.014914365180796172)
(0.0143724488222694, 0.015989045824019034)
(0.01250042302834394, 0.017013980599481855)
(0.010872230461202514, 0.017904342339743105)
(0.009456111599861565, 0.01870496661037577)
(0.008224443632622048, 0.018411236488186145)
(0.007153201646559206, 0.017708767487143447)
(0.006221489997618756, 0.01715152412383972)
(0.0054111347202254285, 0.016295887788824768)
(0.004706329025946525, 0.015587569342337742)
(0.004093324976308115, 0.01467323757317669)
(0.0035601653155344446, 0.013835633160783229)
(0.0030964502323405064, 0.013225927664451896)
(0.002693134501233759, 0.012822609628167619)
(0.002342351046363604, 0.012621530698394333)
(0.0020372574863554657, 0.012421178630008326)
(0.0017719026668332788, 0.012254071355564179)
(0.0015411105772140349, 0.0121048704508778)
(0.0013403793874556234, 0.011979844798563703)
(0.0011657936353689639, 0.012371174004951784)
(0.0010139478516203154, 0.012189435347681249)
(0.0008818801326532134, 0.010626795047705006)
(0.0007670143658035709, 0.009647485698201974)
(0.0006671099796511675, 0.009574248492839563)
(0.0005802182394379728, 0.009320501578090208)
(0.0005046442350518231, 0.00932081335788843)
(0.00043891382011313737, 0.009673523667817078)
(0.0003817448572785625, 0.009730905707271125)
(0.00033202220887249776, 0.010004952855844462)
(0.000288775985013808, 0.010197875242301162)
(0.0002511626249457275, 0.01033345755660393)
(0.0002184484425414109, 0.010428226114613836)
(0.0001899953150238003, 0.010484137875438155)
(0.00016524823574400188, 0.01078054322065263)
(0.00014372448822269398, 0.010969098535698595)
(0.00012500423028343946, 0.011183981287294493)
(0.00010872230461202519, 0.011412699203296897)
(9.456111599861565e-5, 0.011482150293576403)
(8.224443632622048e-5, 0.011558155650018468)
(7.153201646559207e-5, 0.011609076709696303)
(6.221489997618755e-5, 0.01165479381093468)
(5.411134720225429e-5, 0.011682236694693635)
(4.706329025946525e-5, 0.011708374712008722)
(4.0933249763081144e-5, 0.011731960138463865)
(3.5601653155344446e-5, 0.011748550920696176)
(3.09645023234051e-5, 0.011759411924864448)
(2.6931345012337618e-5, 0.011765801596882454)
(2.342351046363606e-5, 0.011768727747420634)
(2.0372574863554678e-5, 0.011769005315648692)
(1.7719026668332772e-5, 0.011763620111787065)
(1.5411105772140333e-5, 0.0117603448112161)
(1.340379387455622e-5, 0.011757108365484804)
(1.1657936353689628e-5, 0.011753186037473105)
(1.0139478516203152e-5, 0.011748669318588121)
(8.818801326532135e-6, 0.011743759893771398)
(7.67014365803571e-6, 0.01173864074264864)
(6.671099796511676e-6, 0.01173345659799689)
(5.802182394379728e-6, 0.011728317024597376)
};
\addplot+ [color = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, -0.000185850553847831)
(0.007153201646559206, -0.0014384098827977102)
(0.006221489997618756, -0.0036553087354420774)
(0.0054111347202254285, -0.007603851061110953)
(0.004706329025946525, -0.011713423012523207)
(0.004093324976308115, -0.015442250850544055)
(0.0035601653155344446, -0.019147626072484124)
(0.0030964502323405064, -0.022085222068237747)
(0.002693134501233759, -0.028308404854198586)
(0.002342351046363604, -0.040676366667240955)
(0.0020372574863554657, -0.04856419805720061)
(0.0017719026668332788, -0.055270290715749563)
(0.0015411105772140349, -0.05996051133242542)
(0.0013403793874556234, -0.06340266396739161)
(0.0011657936353689639, -0.07248044846579049)
(0.0010139478516203154, -0.11730768553856226)
(0.0008818801326532134, -0.16117348440182866)
(0.0007670143658035709, -0.18983424337111018)
(0.0006671099796511675, -0.2094658688503012)
(0.0005802182394379728, -0.2356915343016657)
(0.0005046442350518231, -0.2689619738193534)
(0.00043891382011313737, -0.30769760067610263)
(0.0003817448572785625, -0.3387156540693148)
(0.00033202220887249776, -0.36024879437162005)
(0.000288775985013808, -0.3792273723736653)
(0.0002511626249457275, -0.3971204265719708)
(0.0002184484425414109, -0.41358083317770844)
(0.0001899953150238003, -0.4299127130711137)
(0.00016524823574400188, -0.4470700230642326)
(0.00014372448822269398, -0.4606730599733085)
(0.00012500423028343946, -0.4727577600015561)
(0.00010872230461202519, -0.48468013074835803)
(9.456111599861565e-5, -0.49369172058810024)
(8.224443632622048e-5, -0.502529040486234)
(7.153201646559207e-5, -0.5073236747896966)
(6.221489997618755e-5, -0.511589733526535)
(5.411134720225429e-5, -0.5199624449213566)
(4.706329025946525e-5, -0.5211449633842031)
(4.0933249763081144e-5, -0.5230589440981898)
(3.5601653155344446e-5, -0.5249829755495637)
(3.09645023234051e-5, -0.526860155296436)
(2.6931345012337618e-5, -0.5286769665488961)
(2.342351046363606e-5, -0.530427730092129)
(2.0372574863554678e-5, -0.5321083347924196)
(1.7719026668332772e-5, -0.5341723148158068)
(1.5411105772140333e-5, -0.5357554758369252)
(1.340379387455622e-5, -0.5371120949398087)
(1.1657936353689628e-5, -0.5383817083881699)
(1.0139478516203152e-5, -0.539582674623575)
(8.818801326532135e-6, -0.5407164884574721)
(7.67014365803571e-6, -0.5417824675901091)
(6.671099796511676e-6, -0.542780350500261)
(5.802182394379728e-6, -0.5437106579117457)
};
\addplot+ [color = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0018706823315272057)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.02322769236337848)
(0.0007670143658035709, 0.03523385299713907)
(0.0006671099796511675, 0.03943543678565292)
(0.0005802182394379728, 0.058260672497788865)
(0.0005046442350518231, 0.08618917915839444)
(0.00043891382011313737, 0.11236824464280262)
(0.0003817448572785625, 0.13525456724069876)
(0.00033202220887249776, 0.15657822191368626)
(0.000288775985013808, 0.18170604066316368)
(0.0002511626249457275, 0.20819028833224135)
(0.0002184484425414109, 0.23430245983171435)
(0.0001899953150238003, 0.2605152526713404)
(0.00016524823574400188, 0.278014581716322)
(0.00014372448822269398, 0.2919859271576723)
(0.00012500423028343946, 0.3058735505074615)
(0.00010872230461202519, 0.31961442380339483)
(9.456111599861565e-5, 0.33051600446355234)
(8.224443632622048e-5, 0.3397458285030148)
(7.153201646559207e-5, 0.352005698209302)
(6.221489997618755e-5, 0.3655866740302877)
(5.411134720225429e-5, 0.3776585421333999)
(4.706329025946525e-5, 0.3870185981580632)
(4.0933249763081144e-5, 0.3989142295848283)
(3.5601653155344446e-5, 0.4114350453402814)
(3.09645023234051e-5, 0.42427638701176185)
(2.6931345012337618e-5, 0.43719795465734307)
(2.342351046363606e-5, 0.4500056147029033)
(2.0372574863554678e-5, 0.4625448865649987)
(1.7719026668332772e-5, 0.47488452792345803)
(1.5411105772140333e-5, 0.48601155814150665)
(1.340379387455622e-5, 0.496669206193413)
(1.1657936353689628e-5, 0.5068476836833965)
(1.0139478516203152e-5, 0.5165037270021761)
(8.818801326532135e-6, 0.525608986059075)
(7.67014365803571e-6, 0.5341489058292308)
(6.671099796511676e-6, 0.5421203910145638)
(5.802182394379728e-6, 0.5495295364533659)
};
\addplot+ [color = {rgb,1:red,0.86840209;green,0.39598936;blue,0.71351475},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.86840209;green,0.39598936;blue,0.71351475}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, -0.006584992825842337)
(0.0035601653155344446, -0.012063234900033143)
(0.0030964502323405064, -0.014421969837961885)
(0.002693134501233759, -0.01629144348595456)
(0.002342351046363604, -0.017392285520384673)
(0.0020372574863554657, -0.01825619385269217)
(0.0017719026668332788, -0.018978710574102362)
(0.0015411105772140349, -0.019373211507401886)
(0.0013403793874556234, -0.019587563144758315)
(0.0011657936353689639, -0.02021295434566783)
(0.0010139478516203154, -0.018107942713288513)
(0.0008818801326532134, -0.01207081483453678)
(0.0007670143658035709, -0.00915273252918049)
(0.0006671099796511675, -0.009976783358893683)
(0.0005802182394379728, -0.010269601723111284)
(0.0005046442350518231, -0.009349928900368589)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, 0.0)
(0.000288775985013808, 0.0)
(0.0002511626249457275, 0.0)
(0.0002184484425414109, 0.0)
(0.0001899953150238003, 0.0)
(0.00016524823574400188, 0.008656375182707244)
(0.00014372448822269398, 0.016926774983654105)
(0.00012500423028343946, 0.02417903067819195)
(0.00010872230461202519, 0.029868823184207683)
(9.456111599861565e-5, 0.0365217267672252)
(8.224443632622048e-5, 0.04372624309789353)
(7.153201646559207e-5, 0.04604848063074857)
(6.221489997618755e-5, 0.04784177831004945)
(5.411134720225429e-5, 0.04934457735608334)
(4.706329025946525e-5, 0.05177721563268582)
(4.0933249763081144e-5, 0.05330508680097632)
(3.5601653155344446e-5, 0.054890431815473796)
(3.09645023234051e-5, 0.05648448620018637)
(2.6931345012337618e-5, 0.058062488862522174)
(2.342351046363606e-5, 0.05960761484121548)
(2.0372574863554678e-5, 0.06110670479404923)
(1.7719026668332772e-5, 0.06226673447220439)
(1.5411105772140333e-5, 0.06366383828675581)
(1.340379387455622e-5, 0.06495898467756181)
(1.1657936353689628e-5, 0.066177013115658)
(1.0139478516203152e-5, 0.06732457988728811)
(8.818801326532135e-6, 0.06840141446339107)
(7.67014365803571e-6, 0.06940716280052467)
(6.671099796511676e-6, 0.07034238898311039)
(5.802182394379728e-6, 0.07120855818950109)
};
\addplot+ [color = {rgb,1:red,0.42314674;green,0.62249549;blue,0.19877060},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.42314674;green,0.62249549;blue,0.19877060}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, -0.0003106845576394927)
(0.9456111599861569, -0.0012355538366356133)
(0.822444363262205, -0.0014482923997315)
(0.7153201646559207, -0.0012493225741922818)
(0.6221489997618757, -0.0008106929304522286)
(0.5411134720225429, -0.0010792044138892287)
(0.47063290259465246, -0.0013127384456556358)
(0.40933249763081136, -0.0015158544368618035)
(0.3560165315534443, -0.0016925142476432833)
(0.3096450232340508, -0.0018461640618583884)
(0.269313450123376, -0.00197980083028861)
(0.23423510463636044, -0.0018858887809368092)
(0.20372574863554657, -0.001606854444397877)
(0.17719026668332788, -0.0013641643767766643)
(0.15411105772140346, -0.0011530850719496516)
(0.1340379387455623, -0.0009694990626943222)
(0.11657936353689634, -0.0008098253308848739)
(0.10139478516203157, -0.0006709491731194378)
(0.08818801326532139, -0.0005501618808858756)
(0.0767014365803571, -0.0005422863823730837)
(0.06671099796511676, -0.0005646581962236851)
(0.05802182394379728, -0.0004740390745690627)
(0.05046442350518231, -0.0003927995869066708)
(0.04389138201131374, -0.0005059826572125861)
(0.03817448572785623, -0.0005785183419463705)
(0.033202220887249764, -0.0009426691691722656)
(0.028877598501380816, -0.001295773895479772)
(0.02511626249457276, -0.001600366262057274)
(0.021844844254141092, -0.00182251907815123)
(0.01899953150238003, -0.002085703005230367)
(0.016524823574400188, -0.0022076387819926165)
(0.0143724488222694, -0.0019881770483352076)
(0.01250042302834394, -0.0021758158609928857)
(0.010872230461202514, -0.0023361459492240717)
(0.009456111599861565, -0.002405182364629714)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0010767142635632386)
(0.0054111347202254285, 0.006507088691317064)
(0.004706329025946525, 0.011002029552879726)
(0.004093324976308115, 0.015202834817422586)
(0.0035601653155344446, 0.018926531035119404)
(0.0030964502323405064, 0.0226836514706425)
(0.002693134501233759, 0.027667351578676575)
(0.002342351046363604, 0.03319359604064694)
(0.0020372574863554657, 0.03635440551154961)
(0.0017719026668332788, 0.03899668560396165)
(0.0015411105772140349, 0.040409566897120455)
(0.0013403793874556234, 0.041135150108911674)
(0.0011657936353689639, 0.04269635315998133)
(0.0010139478516203154, 0.0443358298943282)
(0.0008818801326532134, 0.04019234235095049)
(0.0007670143658035709, 0.03314365579375949)
(0.0006671099796511675, 0.03548234250046522)
(0.0005802182394379728, 0.028379063839763324)
(0.0005046442350518231, 0.01701377213072645)
(0.00043891382011313737, 0.005975100931734902)
(0.0003817448572785625, -0.00045777791721989095)
(0.00033202220887249776, -0.006478308101470213)
(0.000288775985013808, -0.014684621719930492)
(0.0002511626249457275, -0.02394692808399721)
(0.0002184484425414109, -0.03342421593985623)
(0.0001899953150238003, -0.04224063702165993)
(0.00016524823574400188, -0.04863269968178442)
(0.00014372448822269398, -0.055009127703940904)
(0.00012500423028343946, -0.061110274955749194)
(0.00010872230461202519, -0.066765790721098)
(9.456111599861565e-5, -0.07121366799898877)
(8.224443632622048e-5, -0.07589418835085927)
(7.153201646559207e-5, -0.07997634130962397)
(6.221489997618755e-5, -0.08352100195702551)
(5.411134720225429e-5, -0.08797239075760775)
(4.706329025946525e-5, -0.09070115610858494)
(4.0933249763081144e-5, -0.0933818035449636)
(3.5601653155344446e-5, -0.09627689375090344)
(3.09645023234051e-5, -0.09929267461370433)
(2.6931345012337618e-5, -0.10235945067739842)
(2.342351046363606e-5, -0.10542494932827219)
(2.0372574863554678e-5, -0.1084479629192184)
(1.7719026668332772e-5, -0.11149535995128493)
(1.5411105772140333e-5, -0.11432070529540476)
(1.340379387455622e-5, -0.11693494605747103)
(1.1657936353689628e-5, -0.1194211177699759)
(1.0139478516203152e-5, -0.12178696614750016)
(8.818801326532135e-6, -0.12402696622064403)
(7.67014365803571e-6, -0.1261359735317196)
(6.671099796511676e-6, -0.12811137959674904)
(5.802182394379728e-6, -0.12995303711075315)
};
\addplot+ [color = {rgb,1:red,0.44443694;green,0.54995850;blue,0.41553691},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.44443694;green,0.54995850;blue,0.41553691}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0062189620754558176)
(0.002342351046363604, 0.022643484051145107)
(0.0020372574863554657, 0.03180911371072194)
(0.0017719026668332788, 0.039592952901482355)
(0.0015411105772140349, 0.0448741398868231)
(0.0013403793874556234, 0.04875785212031408)
(0.0011657936353689639, 0.061644667603202245)
(0.0010139478516203154, 0.15579227525574324)
(0.0008818801326532134, 0.2403032555261902)
(0.0007670143658035709, 0.30015095756818777)
(0.0006671099796511675, 0.3379881269043861)
(0.0005802182394379728, 0.3900429813083267)
(0.0005046442350518231, 0.4569798788814501)
(0.00043891382011313737, 0.534865311230665)
(0.0003817448572785625, 0.5954503770022078)
(0.00033202220887249776, 0.6381699012034381)
(0.000288775985013808, 0.6760109046057892)
(0.0002511626249457275, 0.7117981206718274)
(0.0002184484425414109, 0.7447798224576909)
(0.0001899953150238003, 0.7769933434566763)
(0.00016524823574400188, 0.8105878911389369)
(0.00014372448822269398, 0.8378730298794393)
(0.00012500423028343946, 0.862063922464265)
(0.00010872230461202519, 0.8858472907514313)
(9.456111599861565e-5, 0.9034462832491053)
(8.224443632622048e-5, 0.9210299352944764)
(7.153201646559207e-5, 0.9305444478909665)
(6.221489997618755e-5, 0.9388054814285715)
(5.411134720225429e-5, 0.9557098622094943)
(4.706329025946525e-5, 0.9576836315501069)
(4.0933249763081144e-5, 0.9610262650259246)
(3.5601653155344446e-5, 0.9643792595567935)
(3.09645023234051e-5, 0.9676374280680816)
(2.6931345012337618e-5, 0.9707810890919909)
(2.342351046363606e-5, 0.9738054709073363)
(2.0372574863554678e-5, 0.976707443253573)
(1.7719026668332772e-5, 0.9804326438303541)
(1.5411105772140333e-5, 0.9832238713192761)
(1.340379387455622e-5, 0.9855615914753055)
(1.1657936353689628e-5, 0.9877427183404813)
(1.0139478516203152e-5, 0.9898091111749803)
(8.818801326532135e-6, 0.9917646535838838)
(7.67014365803571e-6, 0.9936077336043035)
(6.671099796511676e-6, 0.9953371370887922)
(5.802182394379728e-6, 0.9969529692040723)
};
\addplot+ [color = {rgb,1:red,0.27923248;green,0.59954391;blue,0.54808068},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.27923248;green,0.59954391;blue,0.54808068}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, -0.0005014201108142508)
(0.033202220887249764, -0.0022820023417940575)
(0.028877598501380816, -0.003910199191339115)
(0.02511626249457276, -0.005180323300015205)
(0.021844844254141092, -0.006239902935584009)
(0.01899953150238003, -0.007069939941893488)
(0.016524823574400188, -0.009684017839026716)
(0.0143724488222694, -0.013825972558405918)
(0.01250042302834394, -0.014923315087597241)
(0.010872230461202514, -0.015866649988485467)
(0.009456111599861565, -0.016378824809068413)
(0.008224443632622048, -0.02031595324093149)
(0.007153201646559206, -0.031158727664206853)
(0.006221489997618756, -0.04392787393458365)
(0.0054111347202254285, -0.054890487298451175)
(0.004706329025946525, -0.062179643341698274)
(0.004093324976308115, -0.07037786582805769)
(0.0035601653155344446, -0.07698882801996888)
(0.0030964502323405064, -0.08489221930567958)
(0.002693134501233759, -0.09721624169417614)
(0.002342351046363604, -0.1095534525004015)
(0.0020372574863554657, -0.11654608226569954)
(0.0017719026668332788, -0.12230615608495848)
(0.0015411105772140349, -0.128558089732132)
(0.0013403793874556234, -0.13411292683164813)
(0.0011657936353689639, -0.14079430072080176)
(0.0010139478516203154, -0.1704003758179498)
(0.0008818801326532134, -0.22483768850856783)
(0.0007670143658035709, -0.2562046006526083)
(0.0006671099796511675, -0.27982392467701117)
(0.0005802182394379728, -0.32290190203462393)
(0.0005046442350518231, -0.3795400518538002)
(0.00043891382011313737, -0.43213692590268366)
(0.0003817448572785625, -0.4845788800866824)
(0.00033202220887249776, -0.5304550736922169)
(0.000288775985013808, -0.5821266356757467)
(0.0002511626249457275, -0.6351877811021042)
(0.0002184484425414109, -0.6866430760683746)
(0.0001899953150238003, -0.7354037399723549)
(0.00016524823574400188, -0.7739056556943127)
(0.00014372448822269398, -0.8021374611806417)
(0.00012500423028343946, -0.82961804034793)
(0.00010872230461202519, -0.8561279064595693)
(9.456111599861565e-5, -0.8797647258175223)
(8.224443632622048e-5, -0.8990550275910862)
(7.153201646559207e-5, -0.9246195224466585)
(6.221489997618755e-5, -0.9543227376536549)
(5.411134720225429e-5, -0.9777691411243451)
(4.706329025946525e-5, -0.9985191424454026)
(4.0933249763081144e-5, -1.0253091122488107)
(3.5601653155344446e-5, -1.0533510394060506)
(3.09645023234051e-5, -1.082000393475024)
(2.6931345012337618e-5, -1.1107475737695323)
(2.342351046363606e-5, -1.1391756344625612)
(2.0372574863554678e-5, -1.1669526270035226)
(1.7719026668332772e-5, -1.1939317723041358)
(1.5411105772140333e-5, -1.218335342398039)
(1.340379387455622e-5, -1.2418600018019095)
(1.1657936353689628e-5, -1.2643301125880475)
(1.0139478516203152e-5, -1.2856237167237365)
(8.818801326532135e-6, -1.3056782452567484)
(7.67014365803571e-6, -1.324466128884939)
(6.671099796511676e-6, -1.3419852844658755)
(5.802182394379728e-6, -1.3582533369180259)
};
\addplot+ [color = {rgb,1:red,0.12111245;green,0.65207681;blue,0.55131371},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.12111245;green,0.65207681;blue,0.55131371}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, -0.004808863660713708)
(0.007153201646559206, -0.007235344196709835)
(0.006221489997618756, -0.00864168021030972)
(0.0054111347202254285, -0.012087524238543163)
(0.004706329025946525, -0.01546568042233559)
(0.004093324976308115, -0.006249443443650723)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, -0.014229807749282232)
(0.0007670143658035709, -0.021436592631526592)
(0.0006671099796511675, -0.018781770832942166)
(0.0005802182394379728, -0.01803404426364126)
(0.0005046442350518231, -0.019422035291564718)
(0.00043891382011313737, -0.03916228176480117)
(0.0003817448572785625, -0.038684131920480994)
(0.00033202220887249776, -0.037988263731059055)
(0.000288775985013808, -0.03726783019063686)
(0.0002511626249457275, -0.03669516432330074)
(0.0002184484425414109, -0.03624838525845968)
(0.0001899953150238003, -0.03936519153965333)
(0.00016524823574400188, -0.055931071783095525)
(0.00014372448822269398, -0.07232825341775002)
(0.00012500423028343946, -0.08722231039803308)
(0.00010872230461202519, -0.09937053127957067)
(9.456111599861565e-5, -0.1124478009588572)
(8.224443632622048e-5, -0.12659832537796972)
(7.153201646559207e-5, -0.13099949954934073)
(6.221489997618755e-5, -0.1343825293375674)
(5.411134720225429e-5, -0.1371340596397271)
(4.706329025946525e-5, -0.1419722445276628)
(4.0933249763081144e-5, -0.1449941110829451)
(3.5601653155344446e-5, -0.14814268378303813)
(3.09645023234051e-5, -0.15131876147567422)
(2.6931345012337618e-5, -0.15447078633293085)
(2.342351046363606e-5, -0.15756321353451616)
(2.0372574863554678e-5, -0.16056816481146427)
(1.7719026668332772e-5, -0.16288673035703952)
(1.5411105772140333e-5, -0.16568964912084783)
(1.340379387455622e-5, -0.16829355319286213)
(1.1657936353689628e-5, -0.17074524402961114)
(1.0139478516203152e-5, -0.17305675774528181)
(8.818801326532135e-6, -0.1752270324031397)
(7.67014365803571e-6, -0.17725504197292255)
(6.671099796511676e-6, -0.17914168629307375)
(5.802182394379728e-6, -0.18088972671625536)
};
\addplot+ [color = {rgb,1:red,0.68705547;green,0.47164835;blue,0.86803940},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.68705547;green,0.47164835;blue,0.86803940}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, -0.004974853338129943)
(0.007153201646559206, -0.0010651478079214728)
(0.006221489997618756, 0.0)
(0.0054111347202254285, -0.009293965076634452)
(0.004706329025946525, -0.017334912471436956)
(0.004093324976308115, -0.024671957671199056)
(0.0035601653155344446, -0.031087738174980093)
(0.0030964502323405064, -0.036984403296809104)
(0.002693134501233759, -0.044792140677002414)
(0.002342351046363604, -0.05437185255495705)
(0.0020372574863554657, -0.05982911574218068)
(0.0017719026668332788, -0.06438724240623146)
(0.0015411105772140349, -0.06508266347937244)
(0.0013403793874556234, -0.0640197808883396)
(0.0011657936353689639, -0.06489735561837293)
(0.0010139478516203154, -0.06239590342245083)
(0.0008818801326532134, -0.034017879554402844)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.032658472472286315)
(0.0005046442350518231, 0.08002366052704346)
(0.00043891382011313737, 0.1265871293155036)
(0.0003817448572785625, 0.15660235563642236)
(0.00033202220887249776, 0.18345010721078914)
(0.000288775985013808, 0.2177792746753198)
(0.0002511626249457275, 0.25565516200540594)
(0.0002184484425414109, 0.29391436407291816)
(0.0001899953150238003, 0.32951160868902024)
(0.00016524823574400188, 0.35745204331520125)
(0.00014372448822269398, 0.38399836529063586)
(0.00012500423028343946, 0.4092499614989192)
(0.00010872230461202519, 0.43243230099784224)
(9.456111599861565e-5, 0.4517744566740328)
(8.224443632622048e-5, 0.4715486128150712)
(7.153201646559207e-5, 0.48856344975801985)
(6.221489997618755e-5, 0.504244878395667)
(5.411134720225429e-5, 0.5220856635035838)
(4.706329025946525e-5, 0.5341004886543458)
(4.0933249763081144e-5, 0.546487368466487)
(3.5601653155344446e-5, 0.5597442516758151)
(3.09645023234051e-5, 0.5734729995000651)
(2.6931345012337618e-5, 0.5873776048802991)
(2.342351046363606e-5, 0.6012323130129322)
(2.0372574863554678e-5, 0.6148587314170615)
(1.7719026668332772e-5, 0.6283725743485711)
(1.5411105772140333e-5, 0.6409210345847939)
(1.340379387455622e-5, 0.6526479590629224)
(1.1657936353689628e-5, 0.6638090443692506)
(1.0139478516203152e-5, 0.67441663816438)
(8.818801326532135e-6, 0.684444963169134)
(7.67014365803571e-6, 0.6938736903455279)
(6.671099796511676e-6, 0.7026941115488715)
(5.802182394379728e-6, 0.7109081937816437)
};
\addplot+ [color = {rgb,1:red,0.52777278;green,0.55335780;blue,0.53037002},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.52777278;green,0.55335780;blue,0.53037002}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0005688328767233418)
(0.028877598501380816, 0.0011243542371913177)
(0.02511626249457276, 0.0016485129136939456)
(0.021844844254141092, 0.0020925529336258096)
(0.01899953150238003, 0.0024847975256375235)
(0.016524823574400188, 0.0018689083370452123)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, -0.008741445434669414)
(0.006221489997618756, -0.015410792637476087)
(0.0054111347202254285, -0.018472122089966216)
(0.004706329025946525, -0.019998049888988085)
(0.004093324976308115, -0.021905396843624796)
(0.0035601653155344446, -0.023972215298418025)
(0.0030964502323405064, -0.027199630599484707)
(0.002693134501233759, -0.031348447437767664)
(0.002342351046363604, -0.03405540175836551)
(0.0020372574863554657, -0.0356781242682015)
(0.0017719026668332788, -0.03703407700985113)
(0.0015411105772140349, -0.041299943939324076)
(0.0013403793874556234, -0.04633531174442009)
(0.0011657936353689639, -0.050576151696676605)
(0.0010139478516203154, -0.062413903576772234)
(0.0008818801326532134, -0.10252904790929039)
(0.0007670143658035709, -0.14210189133808798)
(0.0006671099796511675, -0.1512956040299273)
(0.0005802182394379728, -0.18787401133594656)
(0.0005046442350518231, -0.23698626592686714)
(0.00043891382011313737, -0.28557525323710997)
(0.0003817448572785625, -0.31981695347093186)
(0.00033202220887249776, -0.34929260122207717)
(0.000288775985013808, -0.38496164129347826)
(0.0002511626249457275, -0.423479968451804)
(0.0002184484425414109, -0.46190026235492004)
(0.0001899953150238003, -0.49771411229216467)
(0.00016524823574400188, -0.5278246145093717)
(0.00014372448822269398, -0.555167139807422)
(0.00012500423028343946, -0.581039081078288)
(0.00010872230461202519, -0.6045773694625506)
(9.456111599861565e-5, -0.6252683349931143)
(8.224443632622048e-5, -0.6458818184723631)
(7.153201646559207e-5, -0.6634695155317107)
(6.221489997618755e-5, -0.6805788772880323)
(5.411134720225429e-5, -0.6983343942220465)
(4.706329025946525e-5, -0.7113608395433042)
(4.0933249763081144e-5, -0.7253533779845209)
(3.5601653155344446e-5, -0.7402218885318531)
(3.09645023234051e-5, -0.7555477044223886)
(2.6931345012337618e-5, -0.7710193474042589)
(2.342351046363606e-5, -0.7863956477596634)
(2.0372574863554678e-5, -0.8014856493740523)
(1.7719026668332772e-5, -0.8162678049672467)
(1.5411105772140333e-5, -0.82999178525387)
(1.340379387455622e-5, -0.8429240360465216)
(1.1657936353689628e-5, -0.8552402298131013)
(1.0139478516203152e-5, -0.866933519613879)
(8.818801326532135e-6, -0.8779745536475541)
(7.67014365803571e-6, -0.8883434083865006)
(6.671099796511676e-6, -0.8980332051156629)
(5.802182394379728e-6, -0.9070485085781944)
};
\addplot+ [color = {rgb,1:red,0.27923272;green,0.62962182;blue,0.39923910},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.27923272;green,0.62962182;blue,0.39923910}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, -0.0004115894708520643)
(0.01250042302834394, -0.002646139038749284)
(0.010872230461202514, -0.004654491760404994)
(0.009456111599861565, -0.0065896284006433554)
(0.008224443632622048, -0.006718215567409107)
(0.007153201646559206, -0.005588840583164869)
(0.006221489997618756, -0.005225578900660761)
(0.0054111347202254285, -0.00185535397774677)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, -0.0007423805261697673)
(0.0020372574863554657, -0.00170161126832221)
(0.0017719026668332788, -0.0025528331681924756)
(0.0015411105772140349, -0.002950943398007382)
(0.0013403793874556234, -0.0035344490036877175)
(0.0011657936353689639, -0.02326133355743938)
(0.0010139478516203154, -0.11843507682111551)
(0.0008818801326532134, -0.18723168953550834)
(0.0007670143658035709, -0.24864107007654473)
(0.0006671099796511675, -0.28216444862483736)
(0.0005802182394379728, -0.32703705823743623)
(0.0005046442350518231, -0.38567647535135485)
(0.00043891382011313737, -0.4578292039723919)
(0.0003817448572785625, -0.5112756868192248)
(0.00033202220887249776, -0.5483499593085184)
(0.000288775985013808, -0.5813847992285402)
(0.0002511626249457275, -0.612434833231566)
(0.0002184484425414109, -0.6408907482643305)
(0.0001899953150238003, -0.6691592728025599)
(0.00016524823574400188, -0.6993486460197784)
(0.00014372448822269398, -0.7232066325992054)
(0.00012500423028343946, -0.7450116172354945)
(0.00010872230461202519, -0.7668885601103841)
(9.456111599861565e-5, -0.782501964395987)
(8.224443632622048e-5, -0.7980283169438247)
(7.153201646559207e-5, -0.8056426378360487)
(6.221489997618755e-5, -0.8133428782658848)
(5.411134720225429e-5, -0.8284929396447629)
(4.706329025946525e-5, -0.8289399005984058)
(4.0933249763081144e-5, -0.8315627519451296)
(3.5601653155344446e-5, -0.8342111028491265)
(3.09645023234051e-5, -0.8367963579427107)
(2.6931345012337618e-5, -0.8393041130491444)
(2.342351046363606e-5, -0.8417307231251401)
(2.0372574863554678e-5, -0.8440729295104265)
(1.7719026668332772e-5, -0.8473017162961092)
(1.5411105772140333e-5, -0.8495253872377792)
(1.340379387455622e-5, -0.8514155840442695)
(1.1657936353689628e-5, -0.853194629482568)
(1.0139478516203152e-5, -0.8548909074536689)
(8.818801326532135e-6, -0.8565049100897626)
(7.67014365803571e-6, -0.8580334391484018)
(6.671099796511676e-6, -0.8594739221019663)
(5.802182394379728e-6, -0.8608250758275637)
};
\addplot+ [color = {rgb,1:red,0.46538404;green,0.51417786;blue,0.68697436},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.46538404;green,0.51417786;blue,0.68697436}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, -0.0069753496531933905)
(0.004706329025946525, -0.015675144003675704)
(0.004093324976308115, -0.021323073917864446)
(0.0035601653155344446, -0.027623714423927897)
(0.0030964502323405064, -0.02914650473246702)
(0.002693134501233759, -0.025134309293937996)
(0.002342351046363604, -0.022060649552985295)
(0.0020372574863554657, -0.020967212035833606)
(0.0017719026668332788, -0.020288507757555186)
(0.0015411105772140349, -0.018465957959358615)
(0.0013403793874556234, -0.016650207820283258)
(0.0011657936353689639, -0.0071057833880084015)
(0.0010139478516203154, -0.01099536531352823)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.011287026190137349)
(0.00033202220887249776, 0.02534972979455451)
(0.000288775985013808, 0.04486250740052371)
(0.0002511626249457275, 0.06544554342322793)
(0.0002184484425414109, 0.08573188291838109)
(0.0001899953150238003, 0.10305064572266887)
(0.00016524823574400188, 0.1224852128302133)
(0.00014372448822269398, 0.13301986113219066)
(0.00012500423028343946, 0.1437110799167973)
(0.00010872230461202519, 0.15337467084781461)
(9.456111599861565e-5, 0.16600885050028819)
(8.224443632622048e-5, 0.17391320755655718)
(7.153201646559207e-5, 0.1928617467103607)
(6.221489997618755e-5, 0.2167771418153389)
(5.411134720225429e-5, 0.22739050220918877)
(4.706329025946525e-5, 0.2473094026279245)
(4.0933249763081144e-5, 0.27228520556098645)
(3.5601653155344446e-5, 0.29833683111666115)
(3.09645023234051e-5, 0.32491477860388596)
(2.6931345012337618e-5, 0.35155559309579365)
(2.342351046363606e-5, 0.37786958128323944)
(2.0372574863554678e-5, 0.403546265163064)
(1.7719026668332772e-5, 0.427572045286996)
(1.5411105772140333e-5, 0.44978400844216554)
(1.340379387455622e-5, 0.47150930072768393)
(1.1657936353689628e-5, 0.49228600490042473)
(1.0139478516203152e-5, 0.5119496281636975)
(8.818801326532135e-6, 0.5304382088392077)
(7.67014365803571e-6, 0.547730888665803)
(6.671099796511676e-6, 0.5638314368400255)
(5.802182394379728e-6, 0.5787614359696519)
};
\addplot+ [color = {rgb,1:red,0.69332622;green,0.50446403;blue,0.52910326},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.69332622;green,0.50446403;blue,0.52910326}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.003323632117775839)
(0.20372574863554657, 0.007655059810156732)
(0.17719026668332788, 0.01142231577166498)
(0.15411105772140346, 0.014698882257299397)
(0.1340379387455623, 0.017548672664947966)
(0.11657936353689634, 0.02002727495456826)
(0.10139478516203157, 0.0221830372246667)
(0.08818801326532139, 0.024058008823769194)
(0.0767014365803571, 0.025376659291560088)
(0.06671099796511676, 0.02629437262419894)
(0.05802182394379728, 0.02702873566958964)
(0.05046442350518231, 0.027664234251169092)
(0.04389138201131374, 0.025784717484654905)
(0.03817448572785623, 0.022961430387064472)
(0.033202220887249764, 0.021063087004426283)
(0.028877598501380816, 0.01940715475812116)
(0.02511626249457276, 0.0178035346740795)
(0.021844844254141092, 0.016521535204862315)
(0.01899953150238003, 0.015428897605648648)
(0.016524823574400188, 0.015233384442271385)
(0.0143724488222694, 0.014757234076597367)
(0.01250042302834394, 0.01408926746434695)
(0.010872230461202514, 0.013477344421630155)
(0.009456111599861565, 0.012784118873479924)
(0.008224443632622048, 0.01768505226470907)
(0.007153201646559206, 0.021987472202927356)
(0.006221489997618756, 0.02522644435286005)
(0.0054111347202254285, 0.03178077195131664)
(0.004706329025946525, 0.0372799403910351)
(0.004093324976308115, 0.032225814482600694)
(0.0035601653155344446, 0.03006814759910017)
(0.0030964502323405064, 0.03332448349601151)
(0.002693134501233759, 0.0364561563947014)
(0.002342351046363604, 0.039153443777965)
(0.0020372574863554657, 0.04135985917771084)
(0.0017719026668332788, 0.04321541851112129)
(0.0015411105772140349, 0.044566146986032666)
(0.0013403793874556234, 0.04553168168772752)
(0.0011657936353689639, 0.050283880374945564)
(0.0010139478516203154, 0.04987373490884932)
(0.0008818801326532134, 0.059371794099605794)
(0.0007670143658035709, 0.06471055485439361)
(0.0006671099796511675, 0.06300927456592004)
(0.0005802182394379728, 0.06291947016345686)
(0.0005046442350518231, 0.0648720489211918)
(0.00043891382011313737, 0.08511091000007805)
(0.0003817448572785625, 0.086256797824733)
(0.00033202220887249776, 0.0870159667227998)
(0.000288775985013808, 0.08716419679148313)
(0.0002511626249457275, 0.08718038946946635)
(0.0002184484425414109, 0.08711574407103605)
(0.0001899953150238003, 0.09387994524137554)
(0.00016524823574400188, 0.10785488475764721)
(0.00014372448822269398, 0.12179439484332297)
(0.00012500423028343946, 0.13524109067254897)
(0.00010872230461202519, 0.14697562916973828)
(9.456111599861565e-5, 0.15879484416391937)
(8.224443632622048e-5, 0.1709429801171615)
(7.153201646559207e-5, 0.1739796679914925)
(6.221489997618755e-5, 0.1766009787666233)
(5.411134720225429e-5, 0.17840942529155468)
(4.706329025946525e-5, 0.18234274185987373)
(4.0933249763081144e-5, 0.18489917728705518)
(3.5601653155344446e-5, 0.1875577722173939)
(3.09645023234051e-5, 0.19023811704486548)
(2.6931345012337618e-5, 0.19289781087232777)
(2.342351046363606e-5, 0.19550660106281167)
(2.0372574863554678e-5, 0.19804061782374158)
(1.7719026668332772e-5, 0.1999690839840684)
(1.5411105772140333e-5, 0.20230389951781502)
(1.340379387455622e-5, 0.2044962337562373)
(1.1657936353689628e-5, 0.20656499298968264)
(1.0139478516203152e-5, 0.2085151198980016)
(8.818801326532135e-6, 0.21034499445258723)
(7.67014365803571e-6, 0.21205386422486827)
(6.671099796511676e-6, 0.2136427230537349)
(5.802182394379728e-6, 0.21511412435423863)
};
\addplot+ [color = {rgb,1:red,0.19000099;green,0.60766054;blue,0.75972829},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.19000099;green,0.60766054;blue,0.75972829}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.00014983493184129301)
(0.016524823574400188, 0.0012488945328070207)
(0.0143724488222694, 0.0023122299720150087)
(0.01250042302834394, 0.0023575093368264828)
(0.010872230461202514, 0.002348619443337699)
(0.009456111599861565, 0.0021706178899661946)
(0.008224443632622048, 0.00630170280946813)
(0.007153201646559206, 0.007911632548810391)
(0.006221489997618756, 0.010050444075884499)
(0.0054111347202254285, 0.019600780558782165)
(0.004706329025946525, 0.026574057342270623)
(0.004093324976308115, 0.03376449812747037)
(0.0035601653155344446, 0.040504225473759134)
(0.0030964502323405064, 0.04490261153785864)
(0.002693134501233759, 0.04975875555814108)
(0.002342351046363604, 0.05770920173955717)
(0.0020372574863554657, 0.06294862350525489)
(0.0017719026668332788, 0.06736527902329298)
(0.0015411105772140349, 0.068825663385572)
(0.0013403793874556234, 0.0689662944294124)
(0.0011657936353689639, 0.072956551986398)
(0.0010139478516203154, 0.08901659126529457)
(0.0008818801326532134, 0.07867025714534623)
(0.0007670143658035709, 0.06462497398290304)
(0.0006671099796511675, 0.07032459975214149)
(0.0005802182394379728, 0.055396847891184195)
(0.0005046442350518231, 0.031601825635453454)
(0.00043891382011313737, 0.008546805505063699)
(0.0003817448572785625, -0.0045062535593860245)
(0.00033202220887249776, -0.019224885482035617)
(0.000288775985013808, -0.04072330016918081)
(0.0002511626249457275, -0.06525556148052587)
(0.0002184484425414109, -0.090485699767874)
(0.0001899953150238003, -0.1141894736693373)
(0.00016524823574400188, -0.13313700653516672)
(0.00014372448822269398, -0.15111136183585702)
(0.00012500423028343946, -0.16854792975847388)
(0.00010872230461202519, -0.1842011715249766)
(9.456111599861565e-5, -0.19837696967011711)
(8.224443632622048e-5, -0.21239498500832296)
(7.153201646559207e-5, -0.22587908979206187)
(6.221489997618755e-5, -0.239190554285555)
(5.411134720225429e-5, -0.25120900928236617)
(4.706329025946525e-5, -0.2623272077935251)
(4.0933249763081144e-5, -0.27404171765820745)
(3.5601653155344446e-5, -0.28652425407721055)
(3.09645023234051e-5, -0.2994293564938549)
(2.6931345012337618e-5, -0.31248701560907766)
(2.342351046363606e-5, -0.3254854504769399)
(2.0372574863554678e-5, -0.3382566456644849)
(1.7719026668332772e-5, -0.3505834469065816)
(1.5411105772140333e-5, -0.36216081475957784)
(1.340379387455622e-5, -0.373140697218065)
(1.1657936353689628e-5, -0.38361068836024037)
(1.0139478516203152e-5, -0.3935538069710951)
(8.818801326532135e-6, -0.40294273402520653)
(7.67014365803571e-6, -0.41175994101928726)
(6.671099796511676e-6, -0.4199994119833886)
(5.802182394379728e-6, -0.4276649991155588)
};
\addplot+ [color = {rgb,1:red,0.47109107;green,0.52046161;blue,0.56640689},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.47109107;green,0.52046161;blue,0.56640689}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0007092986026501753)
(0.0143724488222694, 0.0032298773668642186)
(0.01250042302834394, 0.0045325786353720005)
(0.010872230461202514, 0.005730970853861395)
(0.009456111599861565, 0.006834948625613079)
(0.008224443632622048, 0.00819903194802412)
(0.007153201646559206, 0.016903386922650872)
(0.006221489997618756, 0.024786795482150945)
(0.0054111347202254285, 0.03004849219243496)
(0.004706329025946525, 0.034409339174294694)
(0.004093324976308115, 0.03835667996998174)
(0.0035601653155344446, 0.041972154493171356)
(0.0030964502323405064, 0.050920967056874995)
(0.002693134501233759, 0.06370039592132021)
(0.002342351046363604, 0.07081671233711027)
(0.0020372574863554657, 0.07443307940633878)
(0.0017719026668332788, 0.0773741208143255)
(0.0015411105772140349, 0.08451449892878393)
(0.0013403793874556234, 0.09229035711403692)
(0.0011657936353689639, 0.0953552034136254)
(0.0010139478516203154, 0.08220126903383956)
(0.0008818801326532134, 0.12120156728466527)
(0.0007670143658035709, 0.15772338724938198)
(0.0006671099796511675, 0.16266727089939573)
(0.0005802182394379728, 0.1985395567274761)
(0.0005046442350518231, 0.24705607139791785)
(0.00043891382011313737, 0.29490011665955435)
(0.0003817448572785625, 0.3282884428662312)
(0.00033202220887249776, 0.3613673532405431)
(0.000288775985013808, 0.40562408019427154)
(0.0002511626249457275, 0.45460420102870175)
(0.0002184484425414109, 0.5041204492357101)
(0.0001899953150238003, 0.5511933000810529)
(0.00016524823574400188, 0.592422528105431)
(0.00014372448822269398, 0.6288192854468357)
(0.00012500423028343946, 0.6639724409599972)
(0.00010872230461202519, 0.695213118643798)
(9.456111599861565e-5, 0.7256011112309173)
(8.224443632622048e-5, 0.754514549547525)
(7.153201646559207e-5, 0.7822479987457509)
(6.221489997618755e-5, 0.811306443437172)
(5.411134720225429e-5, 0.8344773684408656)
(4.706329025946525e-5, 0.858712227616885)
(4.0933249763081144e-5, 0.8852109633041305)
(3.5601653155344446e-5, 0.9132491286418897)
(3.09645023234051e-5, 0.9420993795370081)
(2.6931345012337618e-5, 0.9711923210317802)
(2.342351046363606e-5, 1.0000747006325637)
(2.0372574863554678e-5, 1.0283865515576676)
(1.7719026668332772e-5, 1.055396345787007)
(1.5411105772140333e-5, 1.080748235123515)
(1.340379387455622e-5, 1.1049764618006717)
(1.1657936353689628e-5, 1.1280893705497004)
(1.0139478516203152e-5, 1.1500140037754207)
(8.818801326532135e-6, 1.1706891659105363)
(7.67014365803571e-6, 1.1900812633233144)
(6.671099796511676e-6, 1.2081824405160362)
(5.802182394379728e-6, 1.2250059572886005)
};
\addplot+ [color = {rgb,1:red,0.89958479;green,0.38173328;blue,0.64464236},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.89958479;green,0.38173328;blue,0.64464236}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0005296715538350376)
(0.5411134720225429, 0.0016753078221465737)
(0.47063290259465246, 0.002671721706714207)
(0.40933249763081136, 0.0035383516890114632)
(0.3560165315534443, 0.004292102121978067)
(0.3096450232340508, 0.004947675939047983)
(0.269313450123376, 0.005517860608579912)
(0.23423510463636044, 0.005060949053339335)
(0.20372574863554657, 0.004031825569370141)
(0.17719026668332788, 0.003136745596201927)
(0.15411105772140346, 0.002358251193389734)
(0.1340379387455623, 0.0016811564834959868)
(0.11657936353689634, 0.001092254095866716)
(0.10139478516203157, 0.0005800565061471318)
(0.08818801326532139, 0.0001345735572983477)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, -0.004119985607792927)
(0.002693134501233759, -0.012025212681575649)
(0.002342351046363604, -0.017608575032047)
(0.0020372574863554657, -0.020274228601051835)
(0.0017719026668332788, -0.022423296640538007)
(0.0015411105772140349, -0.025872556937171987)
(0.0013403793874556234, -0.02912566912454158)
(0.0011657936353689639, -0.0292092070843623)
(0.0010139478516203154, -0.0053690385233029275)
(0.0008818801326532134, -0.006190830796229706)
(0.0007670143658035709, -0.005049199222818794)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, -1.3452992498790797e-5)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, -0.003921987873530502)
(0.000288775985013808, -0.012725826980008946)
(0.0002511626249457275, -0.02346443497524463)
(0.0002184484425414109, -0.034863031390134684)
(0.0001899953150238003, -0.04634602882571709)
(0.00016524823574400188, -0.05764729812087961)
(0.00014372448822269398, -0.0669728333287084)
(0.00012500423028343946, -0.07637011922529588)
(0.00010872230461202519, -0.08415759250946783)
(9.456111599861565e-5, -0.09396540873368524)
(8.224443632622048e-5, -0.10241885756531337)
(7.153201646559207e-5, -0.11283225277110621)
(6.221489997618755e-5, -0.12460615891518824)
(5.411134720225429e-5, -0.13009319923289164)
(4.706329025946525e-5, -0.14160313034304245)
(4.0933249763081144e-5, -0.15407776844777218)
(3.5601653155344446e-5, -0.16721244384057052)
(3.09645023234051e-5, -0.18069640101233464)
(2.6931345012337618e-5, -0.19427143817660844)
(2.342351046363606e-5, -0.2077263689350605)
(2.0372574863554678e-5, -0.2208933425881616)
(1.7719026668332772e-5, -0.23304320937189438)
(1.5411105772140333e-5, -0.2446458189098745)
(1.340379387455622e-5, -0.25588977130494023)
(1.1657936353689628e-5, -0.26662918713530165)
(1.0139478516203152e-5, -0.27680288454822305)
(8.818801326532135e-6, -0.28638042937891095)
(7.67014365803571e-6, -0.29534878682280824)
(6.671099796511676e-6, -0.3037073909724864)
(5.802182394379728e-6, -0.3114652320161988)
};
\addplot+ [color = {rgb,1:red,0.60006420;green,0.56611931;blue,0.17259793},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.60006420;green,0.56611931;blue,0.17259793}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.008945535269887655)
(0.021844844254141092, 0.020546247104819393)
(0.01899953150238003, 0.035759292633452386)
(0.016524823574400188, 0.049552706745647)
(0.0143724488222694, 0.06154067563526376)
(0.01250042302834394, 0.072050533893206)
(0.010872230461202514, 0.0811919858132411)
(0.009456111599861565, 0.08900559137681824)
(0.008224443632622048, 0.09621156218274637)
(0.007153201646559206, 0.10213544964105563)
(0.006221489997618756, 0.10732222796184612)
(0.0054111347202254285, 0.11247370290991983)
(0.004706329025946525, 0.11661925197689232)
(0.004093324976308115, 0.12051126403369755)
(0.0035601653155344446, 0.12459623760506933)
(0.0030964502323405064, 0.1295311746849824)
(0.002693134501233759, 0.13568098795623898)
(0.002342351046363604, 0.14113874548290725)
(0.0020372574863554657, 0.1446038720414551)
(0.0017719026668332788, 0.14759994365569803)
(0.0015411105772140349, 0.15023599010424396)
(0.0013403793874556234, 0.15245457496994033)
(0.0011657936353689639, 0.1532627180416099)
(0.0010139478516203154, 0.15563838731866217)
(0.0008818801326532134, 0.16095863849716052)
(0.0007670143658035709, 0.16365844089181017)
(0.0006671099796511675, 0.16917804503604142)
(0.0005802182394379728, 0.17454199086293684)
(0.0005046442350518231, 0.18080921363761987)
(0.00043891382011313737, 0.18445382433125104)
(0.0003817448572785625, 0.1894149384012525)
(0.00033202220887249776, 0.19263510576198783)
(0.000288775985013808, 0.19608738894051217)
(0.0002511626249457275, 0.1995290944544483)
(0.0002184484425414109, 0.20282314604219098)
(0.0001899953150238003, 0.20586924511269666)
(0.00016524823574400188, 0.2080728404661889)
(0.00014372448822269398, 0.20969403578187534)
(0.00012500423028343946, 0.21118809893939008)
(0.00010872230461202519, 0.21257370120723446)
(9.456111599861565e-5, 0.21367795720326394)
(8.224443632622048e-5, 0.21475365160960141)
(7.153201646559207e-5, 0.21566162198306557)
(6.221489997618755e-5, 0.2166841767240417)
(5.411134720225429e-5, 0.21798581887011748)
(4.706329025946525e-5, 0.2183579646206516)
(4.0933249763081144e-5, 0.218985398180084)
(3.5601653155344446e-5, 0.2196323388282544)
(3.09645023234051e-5, 0.22028533210259899)
(2.6931345012337618e-5, 0.22093529788502092)
(2.342351046363606e-5, 0.22157508270978712)
(2.0372574863554678e-5, 0.22219886901765487)
(1.7719026668332772e-5, 0.2228977812075782)
(1.5411105772140333e-5, 0.2234506858697353)
(1.340379387455622e-5, 0.22397070407215755)
(1.1657936353689628e-5, 0.22446650076865304)
(1.0139478516203152e-5, 0.2249375165562659)
(8.818801326532135e-6, 0.22538257018325458)
(7.67014365803571e-6, 0.22580087260681664)
(6.671099796511676e-6, 0.22619213070129307)
(5.802182394379728e-6, 0.22655648874128614)
};
\addplot+ [color = {rgb,1:red,0.22221866;green,0.60711315;blue,0.48424389},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.22221866;green,0.60711315;blue,0.48424389}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0368833979948228)
(1.0872230461202514, 0.116075388602624)
(0.9456111599861569, 0.19205310841733836)
(0.822444363262205, 0.18088110304217245)
(0.7153201646559207, 0.13236437477424945)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.016208273161317056)
(0.016524823574400188, 0.03277226455595527)
(0.0143724488222694, 0.046609177805704956)
(0.01250042302834394, 0.058927832297934975)
(0.010872230461202514, 0.06962741625379254)
(0.009456111599861565, 0.07871993499011518)
(0.008224443632622048, 0.08563063571646705)
(0.007153201646559206, 0.09015437380587543)
(0.006221489997618756, 0.09359730354718739)
(0.0054111347202254285, 0.09466356587235601)
(0.004706329025946525, 0.09653939599515175)
(0.004093324976308115, 0.09696475345829465)
(0.0035601653155344446, 0.09742143257056812)
(0.0030964502323405064, 0.08001840947505079)
(0.002693134501233759, 0.03799728803414144)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, -0.08697599407003953)
(0.0007670143658035709, -0.12954644874642782)
(0.0006671099796511675, -0.13156979415465497)
(0.0005802182394379728, -0.13454426538908706)
(0.0005046442350518231, -0.13671123387601508)
(0.00043891382011313737, -0.14138324118437806)
(0.0003817448572785625, -0.14400343745507374)
(0.00033202220887249776, -0.1598361977192725)
(0.000288775985013808, -0.17029144917507613)
(0.0002511626249457275, -0.18047792622373793)
(0.0002184484425414109, -0.1898829404476301)
(0.0001899953150238003, -0.1965766889122005)
(0.00016524823574400188, -0.19952404476899988)
(0.00014372448822269398, -0.20387027126339047)
(0.00012500423028343946, -0.20690958065843654)
(0.00010872230461202519, -0.20861719280347774)
(9.456111599861565e-5, -0.21120364625481905)
(8.224443632622048e-5, -0.21409557017648687)
(7.153201646559207e-5, -0.21734990755749037)
(6.221489997618755e-5, -0.2196619655061989)
(5.411134720225429e-5, -0.2220856704164845)
(4.706329025946525e-5, -0.22448008024595945)
(4.0933249763081144e-5, -0.22634787574618284)
(3.5601653155344446e-5, -0.22819023712524447)
(3.09645023234051e-5, -0.22998044169053472)
(2.6931345012337618e-5, -0.23170042508726646)
(2.342351046363606e-5, -0.23333932817743536)
(2.0372574863554678e-5, -0.2348904190657718)
(1.7719026668332772e-5, -0.23627288859588005)
(1.5411105772140333e-5, -0.23766204319159537)
(1.340379387455622e-5, -0.23890579869394965)
(1.1657936353689628e-5, -0.2400547982282929)
(1.0139478516203152e-5, -0.24112117067659536)
(8.818801326532135e-6, -0.24210877356282712)
(7.67014365803571e-6, -0.24302047874541555)
(6.671099796511676e-6, -0.2438594485617466)
(5.802182394379728e-6, -0.24462922839165552)
};
\addplot+ [color = {rgb,1:red,0.85331091;green,0.40963801;blue,0.63805718},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.85331091;green,0.40963801;blue,0.63805718}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, -0.003368117391661287)
(0.004093324976308115, -0.00516637561950673)
(0.0035601653155344446, -0.0038630105149815934)
(0.0030964502323405064, -0.0016664171672409048)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.003574495250996322)
(0.0008818801326532134, 0.011839829420122796)
(0.0007670143658035709, 0.015009719490153058)
(0.0006671099796511675, 0.017741794211736963)
(0.0005802182394379728, 0.01904243799975626)
(0.0005046442350518231, 0.02171603901023149)
(0.00043891382011313737, 0.02253838594174615)
(0.0003817448572785625, 0.024320727494413566)
(0.00033202220887249776, 0.027037710252534576)
(0.000288775985013808, 0.029258354170805335)
(0.0002511626249457275, 0.031268430524197005)
(0.0002184484425414109, 0.0330583012820594)
(0.0001899953150238003, 0.034482283887342466)
(0.00016524823574400188, 0.03545388863375929)
(0.00014372448822269398, 0.03565447829873838)
(0.00012500423028343946, 0.03586994598525515)
(0.00010872230461202519, 0.03604666844993983)
(9.456111599861565e-5, 0.03599651877180478)
(8.224443632622048e-5, 0.03589584092772999)
(7.153201646559207e-5, 0.036043442310354064)
(6.221489997618755e-5, 0.03669602817462564)
(5.411134720225429e-5, 0.03726831140563051)
(4.706329025946525e-5, 0.03698722624789591)
(4.0933249763081144e-5, 0.03722756297538935)
(3.5601653155344446e-5, 0.03746676517791694)
(3.09645023234051e-5, 0.03770627499169383)
(2.6931345012337618e-5, 0.03794553871394931)
(2.342351046363606e-5, 0.03818294263694456)
(2.0372574863554678e-5, 0.03841671582920654)
(1.7719026668332772e-5, 0.03875571912209196)
(1.5411105772140333e-5, 0.038933777527378984)
(1.340379387455622e-5, 0.039125588350201614)
(1.1657936353689628e-5, 0.03931540227566409)
(1.0139478516203152e-5, 0.03949863216192925)
(8.818801326532135e-6, 0.0396737584447636)
(7.67014365803571e-6, 0.03984003579025913)
(6.671099796511676e-6, 0.039997028908182235)
(5.802182394379728e-6, 0.0401445082017149)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.015291049388841465)
(0.0007670143658035709, 0.032384888536955)
(0.0006671099796511675, 0.09377560368295339)
(0.0005802182394379728, 0.16611387379453502)
(0.0005046442350518231, 0.25799763627108535)
(0.00043891382011313737, 0.32337897489283546)
(0.0003817448572785625, 0.3812672632162054)
(0.00033202220887249776, 0.42624029060046964)
(0.000288775985013808, 0.47135708842785834)
(0.0002511626249457275, 0.5152119029924471)
(0.0002184484425414109, 0.5561068482112174)
(0.0001899953150238003, 0.5873567712592213)
(0.00016524823574400188, 0.6130097183787557)
(0.00014372448822269398, 0.6366507448895969)
(0.00012500423028343946, 0.6573600821578546)
(0.00010872230461202519, 0.6760169236744487)
(9.456111599861565e-5, 0.690366036532147)
(8.224443632622048e-5, 0.7061823319342437)
(7.153201646559207e-5, 0.7162087371843554)
(6.221489997618755e-5, 0.7238990675323811)
(5.411134720225429e-5, 0.7392874700268814)
(4.706329025946525e-5, 0.7417836429006539)
(4.0933249763081144e-5, 0.7441195843279655)
(3.5601653155344446e-5, 0.746540108154445)
(3.09645023234051e-5, 0.7489702894426552)
(2.6931345012337618e-5, 0.7513821938316437)
(2.342351046363606e-5, 0.7537664723087879)
(2.0372574863554678e-5, 0.756114908036259)
(1.7719026668332772e-5, 0.759321737823581)
(1.5411105772140333e-5, 0.7618518875833461)
(1.340379387455622e-5, 0.7638767780060027)
(1.1657936353689628e-5, 0.7657641880513079)
(1.0139478516203152e-5, 0.7675807176072209)
(8.818801326532135e-6, 0.7693295267574032)
(7.67014365803571e-6, 0.7710035711180628)
(6.671099796511676e-6, 0.7725958984845943)
(5.802182394379728e-6, 0.7741014058566515)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, -0.0020480672693639003)
(0.008224443632622048, -0.00365058024467725)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, 0.0)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, 0.05015378627221908)
(0.00043891382011313737, 0.056793993898078814)
(0.0003817448572785625, 0.06987380060246996)
(0.00033202220887249776, 0.08103559138824333)
(0.000288775985013808, 0.09295302305008575)
(0.0002511626249457275, 0.10386103483449267)
(0.0002184484425414109, 0.11366763150356936)
(0.0001899953150238003, 0.11802565285161812)
(0.00016524823574400188, 0.1271955605466627)
(0.00014372448822269398, 0.12842286797180497)
(0.00012500423028343946, 0.12965398589787805)
(0.00010872230461202519, 0.13146384774345002)
(9.456111599861565e-5, 0.12417813959537875)
(8.224443632622048e-5, 0.1211772468423023)
(7.153201646559207e-5, 0.11352705894512706)
(6.221489997618755e-5, 0.10643507125277844)
(5.411134720225429e-5, 0.11209808743073303)
(4.706329025946525e-5, 0.09545892471826925)
(4.0933249763081144e-5, 0.08092890307615024)
(3.5601653155344446e-5, 0.06588876580203229)
(3.09645023234051e-5, 0.050641219224606064)
(2.6931345012337618e-5, 0.03544456119882703)
(2.342351046363606e-5, 0.02051643337216848)
(2.0372574863554678e-5, 0.0060272478868706155)
(1.7719026668332772e-5, -0.0049243463480210005)
(1.5411105772140333e-5, -0.017510267082853453)
(1.340379387455622e-5, -0.02988001950321361)
(1.1657936353689628e-5, -0.04165766848543534)
(1.0139478516203152e-5, -0.052742058024707744)
(8.818801326532135e-6, -0.06310740532579154)
(7.67014365803571e-6, -0.07275338491915569)
(6.671099796511676e-6, -0.08169278035107293)
(5.802182394379728e-6, -0.08994708496357712)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.004892088901096087)
(0.0035601653155344446, 0.017466004351699083)
(0.0030964502323405064, 0.030528992210274903)
(0.002693134501233759, 0.03862098129535888)
(0.002342351046363604, 0.0370270663995821)
(0.0020372574863554657, 0.037732308917477954)
(0.0017719026668332788, 0.038469975298570415)
(0.0015411105772140349, 0.04035450552241781)
(0.0013403793874556234, 0.043103258456013295)
(0.0011657936353689639, 0.05554979411508981)
(0.0010139478516203154, 0.06136654811746266)
(0.0008818801326532134, 0.06861744985143634)
(0.0007670143658035709, 0.08419452725321194)
(0.0006671099796511675, 0.09165041571831582)
(0.0005802182394379728, 0.09344852460802598)
(0.0005046442350518231, 0.09303709984152353)
(0.00043891382011313737, 0.09092271721954849)
(0.0003817448572785625, 0.09041613711443397)
(0.00033202220887249776, 0.09185731491467383)
(0.000288775985013808, 0.09268081230110349)
(0.0002511626249457275, 0.09301979243222673)
(0.0002184484425414109, 0.09295679989005347)
(0.0001899953150238003, 0.09178217471089967)
(0.00016524823574400188, 0.08974037574939563)
(0.00014372448822269398, 0.08727559649641684)
(0.00012500423028343946, 0.08544125923903556)
(0.00010872230461202519, 0.08377369787691732)
(9.456111599861565e-5, 0.08225601401948929)
(8.224443632622048e-5, 0.08055956269165307)
(7.153201646559207e-5, 0.07964271749933556)
(6.221489997618755e-5, 0.07999705366788623)
(5.411134720225429e-5, 0.07903403673238443)
(4.706329025946525e-5, 0.07808966281214375)
(4.0933249763081144e-5, 0.078054789673808)
(3.5601653155344446e-5, 0.07799445242483544)
(3.09645023234051e-5, 0.07792799422111188)
(2.6931345012337618e-5, 0.07786217078218899)
(2.342351046363606e-5, 0.07779904204419319)
(2.0372574863554678e-5, 0.0777393598861265)
(1.7719026668332772e-5, 0.07774232491057385)
(1.5411105772140333e-5, 0.07758326506644762)
(1.340379387455622e-5, 0.07752167585765525)
(1.1657936353689628e-5, 0.07748038116956789)
(1.0139478516203152e-5, 0.07744525202384796)
(8.818801326532135e-6, 0.07741359433126725)
(7.67014365803571e-6, 0.07738485667362734)
(6.671099796511676e-6, 0.07735883955369384)
(5.802182394379728e-6, 0.07733537948342484)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.02640482341982072)
(0.0010139478516203154, 0.11485667047213444)
(0.0008818801326532134, 0.17873658653174557)
(0.0007670143658035709, 0.23868411137345313)
(0.0006671099796511675, 0.27057709144501707)
(0.0005802182394379728, 0.3145232979666747)
(0.0005046442350518231, 0.3813040193111085)
(0.00043891382011313737, 0.45810603407380596)
(0.0003817448572785625, 0.5131192390858205)
(0.00033202220887249776, 0.5524335064303599)
(0.000288775985013808, 0.5884584512459257)
(0.0002511626249457275, 0.6224678612262183)
(0.0002184484425414109, 0.653715084771012)
(0.0001899953150238003, 0.6841209930841717)
(0.00016524823574400188, 0.7175422326977674)
(0.00014372448822269398, 0.7432296342759194)
(0.00012500423028343946, 0.767036263717727)
(0.00010872230461202519, 0.7907734255097213)
(9.456111599861565e-5, 0.8079881363946215)
(8.224443632622048e-5, 0.8251639548155403)
(7.153201646559207e-5, 0.8330904938174147)
(6.221489997618755e-5, 0.8416929974959427)
(5.411134720225429e-5, 0.858191932514493)
(4.706329025946525e-5, 0.8580903484167577)
(4.0933249763081144e-5, 0.8605887346559377)
(3.5601653155344446e-5, 0.8631512000195445)
(3.09645023234051e-5, 0.865685367319003)
(2.6931345012337618e-5, 0.8681720421039381)
(2.342351046363606e-5, 0.870604313988213)
(2.0372574863554678e-5, 0.8729756981374137)
(1.7719026668332772e-5, 0.8765542517868016)
(1.5411105772140333e-5, 0.8788364463493736)
(1.340379387455622e-5, 0.8807695501556039)
(1.1657936353689628e-5, 0.882598124694576)
(1.0139478516203152e-5, 0.8843548167569748)
(8.818801326532135e-6, 0.8860383682622334)
(7.67014365803571e-6, 0.8876429846327039)
(6.671099796511676e-6, 0.889163678335309)
(5.802182394379728e-6, 0.8905971062285143)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, -0.0009946893477092754)
(0.008224443632622048, -0.003504811407159408)
(0.007153201646559206, -0.00828390265476308)
(0.006221489997618756, -0.008861058969186746)
(0.0054111347202254285, -0.002685739157252221)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, -0.0012896763719139855)
(0.0013403793874556234, -0.0036803344276183244)
(0.0011657936353689639, -0.010046176556117807)
(0.0010139478516203154, -0.00268550983544574)
(0.0008818801326532134, 0.0)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.058795241416701186)
(0.0005802182394379728, 0.12953550210490078)
(0.0005046442350518231, 0.22005233266090046)
(0.00043891382011313737, 0.2855401617309358)
(0.0003817448572785625, 0.3447464325756237)
(0.00033202220887249776, 0.3918417255498853)
(0.000288775985013808, 0.43823499753804984)
(0.0002511626249457275, 0.4829473935246343)
(0.0002184484425414109, 0.5244702118667545)
(0.0001899953150238003, 0.5598734457278148)
(0.00016524823574400188, 0.5847462799164345)
(0.00014372448822269398, 0.6059183249651806)
(0.00012500423028343946, 0.6255793563043233)
(0.00010872230461202519, 0.6448114409174358)
(9.456111599861565e-5, 0.6575225197053538)
(8.224443632622048e-5, 0.6706872615755833)
(7.153201646559207e-5, 0.6790216901475671)
(6.221489997618755e-5, 0.6859897470363744)
(5.411134720225429e-5, 0.7006399913959982)
(4.706329025946525e-5, 0.7018018275509991)
(4.0933249763081144e-5, 0.7037080656277866)
(3.5601653155344446e-5, 0.7056411190149217)
(3.09645023234051e-5, 0.7075508509505198)
(2.6931345012337618e-5, 0.7094249282868823)
(2.342351046363606e-5, 0.7112634420438184)
(2.0372574863554678e-5, 0.7130656494959077)
(1.7719026668332772e-5, 0.7158858453410981)
(1.5411105772140333e-5, 0.7178211177267456)
(1.340379387455622e-5, 0.7193311985242109)
(1.1657936353689628e-5, 0.7207378996242098)
(1.0139478516203152e-5, 0.7220953363209047)
(8.818801326532135e-6, 0.7234064207537049)
(7.67014365803571e-6, 0.7246655493229465)
(6.671099796511676e-6, 0.7258669481576466)
(5.802182394379728e-6, 0.7270061619206973)
};
\addplot+ [color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, -0.01512080051945644)
(0.0010139478516203154, -0.03465608706227386)
(0.0008818801326532134, -0.04291879240457921)
(0.0007670143658035709, -0.04411957814049819)
(0.0006671099796511675, -0.04772949481860926)
(0.0005802182394379728, -0.04631088001498507)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, 0.0)
(0.000288775985013808, 0.0)
(0.0002511626249457275, 0.0)
(0.0002184484425414109, 0.0)
(0.0001899953150238003, 0.0)
(0.00016524823574400188, 0.0)
(0.00014372448822269398, 0.0)
(0.00012500423028343946, 0.0)
(0.00010872230461202519, 0.0)
(9.456111599861565e-5, -0.011070013723868963)
(8.224443632622048e-5, -0.01424085645728139)
(7.153201646559207e-5, -0.030110589940764473)
(6.221489997618755e-5, -0.04929119999455948)
(5.411134720225429e-5, -0.04896982448919076)
(4.706329025946525e-5, -0.07341035266490549)
(4.0933249763081144e-5, -0.09990701511784512)
(3.5601653155344446e-5, -0.12732960502706053)
(3.09645023234051e-5, -0.15514427858549862)
(2.6931345012337618e-5, -0.18289258500188607)
(2.342351046363606e-5, -0.21018329815440587)
(2.0372574863554678e-5, -0.2367072329649987)
(1.7719026668332772e-5, -0.25930549634602384)
(1.5411105772140333e-5, -0.28208878431286405)
(1.340379387455622e-5, -0.3045336044700315)
(1.1657936353689628e-5, -0.3259632284433968)
(1.0139478516203152e-5, -0.3461782474312497)
(8.818801326532135e-6, -0.36512180332801947)
(7.67014365803571e-6, -0.3827850634067934)
(6.671099796511676e-6, -0.39918408742866746)
(5.802182394379728e-6, -0.4143517224663427)
};
\addplot+ [color = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, -0.007224090383735838)
(0.0010139478516203154, -0.00954758908062654)
(0.0008818801326532134, -0.0006594553387573666)
(0.0007670143658035709, 0.0)
(0.0006671099796511675, 0.0)
(0.0005802182394379728, 0.0)
(0.0005046442350518231, 0.0)
(0.00043891382011313737, 0.0)
(0.0003817448572785625, 0.0)
(0.00033202220887249776, -0.0021014830676011733)
(0.000288775985013808, -0.0034448455234522136)
(0.0002511626249457275, -0.00422574087153804)
(0.0002184484425414109, -0.004599105847977867)
(0.0001899953150238003, -0.007103878862157985)
(0.00016524823574400188, -0.004598256398294319)
(0.00014372448822269398, -0.0015023177507705265)
(0.00012500423028343946, 0.0)
(0.00010872230461202519, 0.0)
(9.456111599861565e-5, 0.002017696412048209)
(8.224443632622048e-5, 0.004880949502642413)
(7.153201646559207e-5, 0.006559963006532398)
(6.221489997618755e-5, 0.007369976573447885)
(5.411134720225429e-5, 0.008803899061202613)
(4.706329025946525e-5, 0.009921286136119522)
(4.0933249763081144e-5, 0.010387771057794523)
(3.5601653155344446e-5, 0.010896423367156382)
(3.09645023234051e-5, 0.011420859029867452)
(2.6931345012337618e-5, 0.011947982615499444)
(2.342351046363606e-5, 0.012470535754997462)
(2.0372574863554678e-5, 0.012983151555006645)
(1.7719026668332772e-5, 0.01340975450153417)
(1.5411105772140333e-5, 0.013956773053436006)
(1.340379387455622e-5, 0.01441374373469112)
(1.1657936353689628e-5, 0.014835339521755234)
(1.0139478516203152e-5, 0.015233878495049607)
(8.818801326532135e-6, 0.01561049289042718)
(7.67014365803571e-6, 0.015964684948934667)
(6.671099796511676e-6, 0.01629607880701344)
(5.802182394379728e-6, 0.016604665193754798)
};
\addplot+ [color = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.77698167;green,0.50974313;blue,0.14642526}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.00016253865578168565)
(0.004706329025946525, 0.004250003507031066)
(0.004093324976308115, 0.01683755562717572)
(0.0035601653155344446, 0.025963849982935223)
(0.0030964502323405064, 0.02878095817416482)
(0.002693134501233759, 0.03036973019727171)
(0.002342351046363604, 0.03152206047839587)
(0.0020372574863554657, 0.03229892590434227)
(0.0017719026668332788, 0.03307729137896441)
(0.0015411105772140349, 0.0339584454499877)
(0.0013403793874556234, 0.03502261284308137)
(0.0011657936353689639, 0.032032259629047315)
(0.0010139478516203154, 0.032446833839077795)
(0.0008818801326532134, 0.023154553756963056)
(0.0007670143658035709, 0.01775481913521271)
(0.0006671099796511675, 0.0207589386408237)
(0.0005802182394379728, 0.02110992042180741)
(0.0005046442350518231, 0.01943656147927557)
(0.00043891382011313737, 0.0013199714813394803)
(0.0003817448572785625, 0.0007335594646342033)
(0.00033202220887249776, 0.0)
(0.000288775985013808, 0.0)
(0.0002511626249457275, 0.0)
(0.0002184484425414109, 0.0)
(0.0001899953150238003, -0.009258148022849225)
(0.00016524823574400188, -0.024134618176152554)
(0.00014372448822269398, -0.03909541456921016)
(0.00012500423028343946, -0.05366405632059172)
(0.00010872230461202519, -0.0664863862914325)
(9.456111599861565e-5, -0.07849359589006553)
(8.224443632622048e-5, -0.09101196768714749)
(7.153201646559207e-5, -0.09444160532380119)
(6.221489997618755e-5, -0.09732904688777846)
(5.411134720225429e-5, -0.09953365058198363)
(4.706329025946525e-5, -0.1037793824954357)
(4.0933249763081144e-5, -0.10661787187990927)
(3.5601653155344446e-5, -0.10957563214901231)
(3.09645023234051e-5, -0.11256412724320468)
(2.6931345012337618e-5, -0.1155353861552611)
(2.342351046363606e-5, -0.11845471271275022)
(2.0372574863554678e-5, -0.12129457779500753)
(1.7719026668332772e-5, -0.12349763191089778)
(1.5411105772140333e-5, -0.12611891626923072)
(1.340379387455622e-5, -0.1285789393289044)
(1.1657936353689628e-5, -0.13090325516170223)
(1.0139478516203152e-5, -0.13309662780166445)
(8.818801326532135e-6, -0.13515674177281)
(7.67014365803571e-6, -0.13708233249349974)
(6.671099796511676e-6, -0.13887415191975033)
(5.802182394379728e-6, -0.14053475538916868)
};
\addplot+ [color = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000038;green,0.66426780;blue,0.55295088}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, -0.0008345212912291303)
(0.004706329025946525, -0.0018194709116667329)
(0.004093324976308115, -0.0029938920511874676)
(0.0035601653155344446, -0.004622966668990182)
(0.0030964502323405064, -0.005459457788004146)
(0.002693134501233759, -0.005468948398030834)
(0.002342351046363604, -0.005519295277156577)
(0.0020372574863554657, -0.006369776997491988)
(0.0017719026668332788, -0.007104445893067539)
(0.0015411105772140349, -0.007822271983536877)
(0.0013403793874556234, -0.008471471298534664)
(0.0011657936353689639, -0.010313646029750432)
(0.0010139478516203154, -0.015172662811029714)
(0.0008818801326532134, -0.01997851650539704)
(0.0007670143658035709, -0.028805679303899136)
(0.0006671099796511675, -0.054883945893066194)
(0.0005802182394379728, -0.08835408341518858)
(0.0005046442350518231, -0.12895513236009215)
(0.00043891382011313737, -0.15949931428534767)
(0.0003817448572785625, -0.1865748450912483)
(0.00033202220887249776, -0.2063477559987702)
(0.000288775985013808, -0.2262412683150046)
(0.0002511626249457275, -0.2457183888854758)
(0.0002184484425414109, -0.2639770246946885)
(0.0001899953150238003, -0.2783339187614215)
(0.00016524823574400188, -0.2900278848354008)
(0.00014372448822269398, -0.30076343970544733)
(0.00012500423028343946, -0.31016249381755995)
(0.00010872230461202519, -0.3187915889421817)
(9.456111599861565e-5, -0.3253569407849804)
(8.224443632622048e-5, -0.3325368350034614)
(7.153201646559207e-5, -0.33727578812551406)
(6.221489997618755e-5, -0.340424294410455)
(5.411134720225429e-5, -0.34727150283727926)
(4.706329025946525e-5, -0.3488121660527792)
(4.0933249763081144e-5, -0.3498593646872089)
(3.5601653155344446e-5, -0.35094299717293526)
(3.09645023234051e-5, -0.3520243342563237)
(2.6931345012337618e-5, -0.353088801006552)
(2.342351046363606e-5, -0.3541320226900431)
(2.0372574863554678e-5, -0.35515094751385057)
(1.7719026668332772e-5, -0.35648286170932536)
(1.5411105772140333e-5, -0.3576098613919009)
(1.340379387455622e-5, -0.3584782600380967)
(1.1657936353689628e-5, -0.3592759195798948)
(1.0139478516203152e-5, -0.3600380026664167)
(8.818801326532135e-6, -0.3607678258166953)
(7.67014365803571e-6, -0.36146336929039047)
(6.671099796511676e-6, -0.3621224053833651)
(5.802182394379728e-6, -0.36274337756255315)
};
\addplot+ [color = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.55846496;green,0.59348466;blue,0.11748125}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, -0.0004679448055805162)
(0.05802182394379728, -0.0035800108981098597)
(0.05046442350518231, -0.006246043593275935)
(0.04389138201131374, -0.008358126574490693)
(0.03817448572785623, -0.009981104456777693)
(0.033202220887249764, -0.011130014271387188)
(0.028877598501380816, -0.012122425336539074)
(0.02511626249457276, -0.01305121033208044)
(0.021844844254141092, -0.013881710035607118)
(0.01899953150238003, -0.014739087320611024)
(0.016524823574400188, -0.0168244420247783)
(0.0143724488222694, -0.019904656684055992)
(0.01250042302834394, -0.02108582651778661)
(0.010872230461202514, -0.022088458491542687)
(0.009456111599861565, -0.023284841356441707)
(0.008224443632622048, -0.029410901898185238)
(0.007153201646559206, -0.03690784454794053)
(0.006221489997618756, -0.04491512797786336)
(0.0054111347202254285, -0.05849295061985336)
(0.004706329025946525, -0.06857932154762786)
(0.004093324976308115, -0.07851172284522315)
(0.0035601653155344446, -0.08758437627641812)
(0.0030964502323405064, -0.09701642184098787)
(0.002693134501233759, -0.10893218917027854)
(0.002342351046363604, -0.12078326467140679)
(0.0020372574863554657, -0.12794946196521043)
(0.0017719026668332788, -0.13391626533862713)
(0.0015411105772140349, -0.1369669262685059)
(0.0013403793874556234, -0.1386034800869623)
(0.0011657936353689639, -0.14217449037940494)
(0.0010139478516203154, -0.14718464125778422)
(0.0008818801326532134, -0.1362874709514047)
(0.0007670143658035709, -0.12126617804455532)
(0.0006671099796511675, -0.12304668719114395)
(0.0005802182394379728, -0.10656800160515773)
(0.0005046442350518231, -0.10439123897192142)
(0.00043891382011313737, -0.08262384620817606)
(0.0003817448572785625, -0.07407861736508436)
(0.00033202220887249776, -0.06541193424309327)
(0.000288775985013808, -0.05280806286806975)
(0.0002511626249457275, -0.03773950478248559)
(0.0002184484425414109, -0.02189279717704693)
(0.0001899953150238003, -0.005414586964117848)
(0.00016524823574400188, 0.003528291737286512)
(0.00014372448822269398, 0.016919929181797754)
(0.00012500423028343946, 0.02956962588010773)
(0.00010872230461202519, 0.04085340904083171)
(9.456111599861565e-5, 0.05401528572216789)
(8.224443632622048e-5, 0.06564087215233311)
(7.153201646559207e-5, 0.0778981460464616)
(6.221489997618755e-5, 0.08890633071447329)
(5.411134720225429e-5, 0.09572171322126265)
(4.706329025946525e-5, 0.10926871102216737)
(4.0933249763081144e-5, 0.12184068552150512)
(3.5601653155344446e-5, 0.13508610057668138)
(3.09645023234051e-5, 0.14866976348829944)
(2.6931345012337618e-5, 0.1623278025370604)
(2.342351046363606e-5, 0.17585059275387732)
(2.0372574863554678e-5, 0.18907306424246473)
(1.7719026668332772e-5, 0.20069219167218103)
(1.5411105772140333e-5, 0.21257811259654047)
(1.340379387455622e-5, 0.22393184318956874)
(1.1657936353689628e-5, 0.23473891073781916)
(1.0139478516203152e-5, 0.24496547538547012)
(8.818801326532135e-6, 0.25458733655815985)
(7.67014365803571e-6, 0.2635934565883808)
(6.671099796511676e-6, 0.2719843514490691)
(5.802182394379728e-6, 0.2797698160758314)
};
\addplot+ [color = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000059;green,0.66087852;blue,0.79817876}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, 0.0)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0009029768364487154)
(0.0010139478516203154, 0.006291772742128361)
(0.0008818801326532134, 0.019991217608034965)
(0.0007670143658035709, 0.03864057512338262)
(0.0006671099796511675, 0.0921120733482999)
(0.0005802182394379728, 0.16037805509057323)
(0.0005046442350518231, 0.2439298339248101)
(0.00043891382011313737, 0.3063958608042207)
(0.0003817448572785625, 0.36078673892348284)
(0.00033202220887249776, 0.40140628776407933)
(0.000288775985013808, 0.44218622642252137)
(0.0002511626249457275, 0.48216571845438927)
(0.0002184484425414109, 0.5196639853151443)
(0.0001899953150238003, 0.5486196948303704)
(0.00016524823574400188, 0.5725354012472491)
(0.00014372448822269398, 0.5949731989286271)
(0.00012500423028343946, 0.6144129814933326)
(0.00010872230461202519, 0.6319639652494103)
(9.456111599861565e-5, 0.64567643761818)
(8.224443632622048e-5, 0.6608387799053066)
(7.153201646559207e-5, 0.6706727204327909)
(6.221489997618755e-5, 0.6771738989854591)
(5.411134720225429e-5, 0.6913793257786672)
(4.706329025946525e-5, 0.6945527899918459)
(4.0933249763081144e-5, 0.6966430863471741)
(3.5601653155344446e-5, 0.6988145410367158)
(3.09645023234051e-5, 0.7009869726786573)
(2.6931345012337618e-5, 0.703130546074612)
(2.342351046363606e-5, 0.7052365813570536)
(2.0372574863554678e-5, 0.7072988473388739)
(1.7719026668332772e-5, 0.7100020047921275)
(1.5411105772140333e-5, 0.7123095065637756)
(1.340379387455622e-5, 0.7140805203656476)
(1.1657936353689628e-5, 0.7157076603936111)
(1.0139478516203152e-5, 0.7172648514172184)
(8.818801326532135e-6, 0.7187587630269137)
(7.67014365803571e-6, 0.7201847827596175)
(6.671099796511676e-6, 0.7215378536626826)
(5.802182394379728e-6, 0.7228143411578083)
};
\addplot+ [color = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.60967077;green,0.49918492;blue,0.91178127}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, 0.0)
(0.010872230461202514, 0.0)
(0.009456111599861565, 0.0)
(0.008224443632622048, 0.0)
(0.007153201646559206, 0.0)
(0.006221489997618756, 0.0)
(0.0054111347202254285, 0.0)
(0.004706329025946525, 0.0)
(0.004093324976308115, 0.0)
(0.0035601653155344446, 0.0)
(0.0030964502323405064, 0.0)
(0.002693134501233759, 0.0)
(0.002342351046363604, 0.0)
(0.0020372574863554657, 0.0)
(0.0017719026668332788, 0.0)
(0.0015411105772140349, -0.00384528939332069)
(0.0013403793874556234, -0.008469183659662434)
(0.0011657936353689639, -0.012972154376437969)
(0.0010139478516203154, -0.021939240646489812)
(0.0008818801326532134, -0.06186233630481061)
(0.0007670143658035709, -0.10053085379026502)
(0.0006671099796511675, -0.11224863320826863)
(0.0005802182394379728, -0.15026797897293764)
(0.0005046442350518231, -0.1534495451407497)
(0.00043891382011313737, -0.1976677048424123)
(0.0003817448572785625, -0.22079554825321668)
(0.00033202220887249776, -0.24095193355594274)
(0.000288775985013808, -0.26660257857529374)
(0.0002511626249457275, -0.2958982214568638)
(0.0002184484425414109, -0.3259696973431523)
(0.0001899953150238003, -0.3582939723744454)
(0.00016524823574400188, -0.37949124946990187)
(0.00014372448822269398, -0.4064499450475859)
(0.00012500423028343946, -0.4318315154467193)
(0.00010872230461202519, -0.4541589895808691)
(9.456111599861565e-5, -0.4825984341600256)
(8.224443632622048e-5, -0.506697387162665)
(7.153201646559207e-5, -0.5320288595009)
(6.221489997618755e-5, -0.5565770952224431)
(5.411134720225429e-5, -0.5691198636623577)
(4.706329025946525e-5, -0.5985088172799081)
(4.0933249763081144e-5, -0.6269897953833267)
(3.5601653155344446e-5, -0.656837885997388)
(3.09645023234051e-5, -0.6873394451479385)
(2.6931345012337618e-5, -0.7179308197502492)
(2.342351046363606e-5, -0.7481575690241606)
(2.0372574863554678e-5, -0.7776613021531235)
(1.7719026668332772e-5, -0.8034584879660956)
(1.5411105772140333e-5, -0.8296823405410001)
(1.340379387455622e-5, -0.8549107304964718)
(1.1657936353689628e-5, -0.87893881273928)
(1.0139478516203152e-5, -0.9016576435226543)
(8.818801326532135e-6, -0.9230115933559763)
(7.67014365803571e-6, -0.9429799345003953)
(6.671099796511676e-6, -0.9615680565448733)
(5.802182394379728e-6, -0.9788014862742983)
};
\addplot+ [color = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.38000160;green,0.55105327;blue,0.96650570}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, 0.0)
(0.01899953150238003, 0.0)
(0.016524823574400188, 0.0)
(0.0143724488222694, 0.0)
(0.01250042302834394, -0.0011573374602504246)
(0.010872230461202514, -0.002297130624568918)
(0.009456111599861565, -0.002979978588400764)
(0.008224443632622048, -0.003391175803658825)
(0.007153201646559206, -0.002387182713264019)
(0.006221489997618756, -0.00281150150469545)
(0.0054111347202254285, -0.005101462128972168)
(0.004706329025946525, -0.005878946995749983)
(0.004093324976308115, -0.007085874094142587)
(0.0035601653155344446, -0.010544517461677479)
(0.0030964502323405064, -0.014514150266801418)
(0.002693134501233759, -0.017027195297101786)
(0.002342351046363604, -0.01621208906293862)
(0.0020372574863554657, -0.015864381588410324)
(0.0017719026668332788, -0.01559883091149729)
(0.0015411105772140349, -0.01528825838778519)
(0.0013403793874556234, -0.014962623207239213)
(0.0011657936353689639, -0.014643037954934317)
(0.0010139478516203154, -0.02072631718897061)
(0.0008818801326532134, -0.03725669866490795)
(0.0007670143658035709, -0.054860082640115944)
(0.0006671099796511675, -0.11192736089151621)
(0.0005802182394379728, -0.18037481887056586)
(0.0005046442350518231, -0.2651169216476565)
(0.00043891382011313737, -0.32720097120746483)
(0.0003817448572785625, -0.3819270664096839)
(0.00033202220887249776, -0.42426597545825145)
(0.000288775985013808, -0.46640250331059363)
(0.0002511626249457275, -0.5074255193494834)
(0.0002184484425414109, -0.5457206262590286)
(0.0001899953150238003, -0.5752079402706508)
(0.00016524823574400188, -0.5993265610536184)
(0.00014372448822269398, -0.6214305820715088)
(0.00012500423028343946, -0.6407133171495971)
(0.00010872230461202519, -0.6580972493710753)
(9.456111599861565e-5, -0.671563885784581)
(8.224443632622048e-5, -0.68635911435337)
(7.153201646559207e-5, -0.695857279767476)
(6.221489997618755e-5, -0.7029500678949773)
(5.411134720225429e-5, -0.7173150950490198)
(4.706329025946525e-5, -0.7198480018658252)
(4.0933249763081144e-5, -0.7220748865126835)
(3.5601653155344446e-5, -0.724371867687325)
(3.09645023234051e-5, -0.7266673989445067)
(2.6931345012337618e-5, -0.7289352668843719)
(2.342351046363606e-5, -0.7311673005984949)
(2.0372574863554678e-5, -0.7333567585732031)
(1.7719026668332772e-5, -0.7362896933178498)
(1.5411105772140333e-5, -0.7386502852472769)
(1.340379387455622e-5, -0.7405255504339517)
(1.1657936353689628e-5, -0.7422661693993015)
(1.0139478516203152e-5, -0.7439364178874773)
(8.818801326532135e-6, -0.7455404829476808)
(7.67014365803571e-6, -0.7470727624381732)
(6.671099796511676e-6, -0.7485275904532109)
(5.802182394379728e-6, -0.7499008988055209)
};
\addplot+ [color = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682},
draw opacity=1.0,
line width=0.7,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.94218165;green,0.37516423;blue,0.45181682}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.802182394379727, 0.0)
(5.04644235051823, 0.0)
(4.389138201131373, 0.0)
(3.8174485727856236, 0.0)
(3.320222088724976, 0.0)
(2.8877598501380812, 0.0)
(2.5116262494572754, 0.0)
(2.184484425414109, 0.0)
(1.8999531502380032, 0.0)
(1.6524823574400187, 0.0)
(1.4372448822269397, 0.0)
(1.250042302834394, 0.0)
(1.0872230461202514, 0.0)
(0.9456111599861569, 0.0)
(0.822444363262205, 0.0)
(0.7153201646559207, 0.0)
(0.6221489997618757, 0.0)
(0.5411134720225429, 0.0)
(0.47063290259465246, 0.0)
(0.40933249763081136, 0.0)
(0.3560165315534443, 0.0)
(0.3096450232340508, 0.0)
(0.269313450123376, 0.0)
(0.23423510463636044, 0.0)
(0.20372574863554657, 0.0)
(0.17719026668332788, 0.0)
(0.15411105772140346, 0.0)
(0.1340379387455623, 0.0)
(0.11657936353689634, 0.0)
(0.10139478516203157, 0.0)
(0.08818801326532139, 0.0)
(0.0767014365803571, 0.0)
(0.06671099796511676, 0.0)
(0.05802182394379728, 0.0)
(0.05046442350518231, 0.0)
(0.04389138201131374, 0.0)
(0.03817448572785623, 0.0)
(0.033202220887249764, 0.0)
(0.028877598501380816, 0.0)
(0.02511626249457276, 0.0)
(0.021844844254141092, -0.0003705426071315783)
(0.01899953150238003, -0.0006449726950899393)
(0.016524823574400188, -0.0012522003731863494)
(0.0143724488222694, -0.002436482939001121)
(0.01250042302834394, -0.0024579057070459056)
(0.010872230461202514, -0.002480733336333479)
(0.009456111599861565, -0.0018561633754439622)
(0.008224443632622048, -0.0032758396948812767)
(0.007153201646559206, -0.009791523856087263)
(0.006221489997618756, -0.014346025234713951)
(0.0054111347202254285, -0.017492303904381674)
(0.004706329025946525, -0.020010442763192436)
(0.004093324976308115, -0.022120516821563102)
(0.0035601653155344446, -0.02372239165082162)
(0.0030964502323405064, -0.0215647402794756)
(0.002693134501233759, -0.01568526571444598)
(0.002342351046363604, -0.01079518423266763)
(0.0020372574863554657, -0.008625708229864916)
(0.0017719026668332788, -0.0068683785780334185)
(0.0015411105772140349, -0.003336896655214398)
(0.0013403793874556234, 0.0)
(0.0011657936353689639, 0.0)
(0.0010139478516203154, -0.023558711113153136)
(0.0008818801326532134, -0.02158783844518758)
(0.0007670143658035709, -0.022130392701982415)
(0.0006671099796511675, -0.026879475771763472)
(0.0005802182394379728, -0.02625837309200138)
(0.0005046442350518231, -0.07494996793902194)
(0.00043891382011313737, -0.08045651337871154)
(0.0003817448572785625, -0.09229124540386922)
(0.00033202220887249776, -0.09872793376968718)
(0.000288775985013808, -0.10114874746920617)
(0.0002511626249457275, -0.10065873095011646)
(0.0002184484425414109, -0.09846112769371546)
(0.0001899953150238003, -0.09100839941970519)
(0.00016524823574400188, -0.08875019614418624)
(0.00014372448822269398, -0.08030193628408909)
(0.00012500423028343946, -0.0719326650905076)
(0.00010872230461202519, -0.06581377533014394)
(9.456111599861565e-5, -0.048602367448649895)
(8.224443632622048e-5, -0.03697735422089241)
(7.153201646559207e-5, -0.018796103946507853)
(6.221489997618755e-5, 0.0)
(5.411134720225429e-5, 0.0)
(4.706329025946525e-5, 0.028135652675742216)
(4.0933249763081144e-5, 0.05501596774302987)
(3.5601653155344446e-5, 0.08305159853023514)
(3.09645023234051e-5, 0.11163317151550543)
(2.6931345012337618e-5, 0.14024846039589978)
(2.342351046363606e-5, 0.1684725173460714)
(2.0372574863554678e-5, 0.19597022675646367)
(1.7719026668332772e-5, 0.21898392725548818)
(1.5411105772140333e-5, 0.2430345508136713)
(1.340379387455622e-5, 0.26650302420832606)
(1.1657936353689628e-5, 0.28887902076617966)
(1.0139478516203152e-5, 0.3100029824213317)
(8.818801326532135e-6, 0.32981949664566923)
(7.67014365803571e-6, 0.3483154613633059)
(6.671099796511676e-6, 0.36550312084579084)
(5.802182394379728e-6, 0.38141284246188384)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.86840209;green,0.39598936;blue,0.71351475}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.008224443632622048, -1.3582533369180259)
(0.008224443632622048, 1.2518752520513554)
(0.008224443632622048, NaN)
};
\node at (axis cs:5.04644235051823, 0.83) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$y[k-1]$};
\node at (axis cs:0.55, 0.55) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$u[k-1]$};
\node at (axis cs:3.5, -0.28) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$y[k-3]$};
\node at (axis cs:0.3, -0.6) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$y[k-2]$};
\node at (axis cs:0.18, 0.26) [right,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0
] {$u[k-2]$};
\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root"
%%% End:

